Universal Joint Feature Extraction for P300 EEG Classification using Multi-task Autoencoder

The process of recording Electroencephalography (EEG) signals is onerous and requires massive storage to store signals at an applicable frequency rate. In this work, we propose the EventRelated Potential Encoder Network (ERPENet); a multi-task autoencoder-based model, that can be applied to any ERP-related tasks. The strength of ERPENet lies in its capability to handle various kinds of ERP datasets and its robustness across multiple recording setups, enabling joint training across datasets. ERPENet incorporates Convolutional Neural Networks (CNNs) and Long Short-Term Memory (LSTM), in an autoencoder setup, which tries to simultaneously compress the input EEG signal and extract related P300 features into a latent vector. Here, we can infer the process for generating the latent vector as universal joint feature extraction. The network also includes a classification part for attended and unattended events classification as an auxiliary task. We experimented on six different P300 datasets. The results show that the latent vector exhibits better compression capability than the previous state-of-the-art semi-supervised autoencoder model. For attended and unattended events classification, pre-trained weights are adopted as initial weights and tested on unseen P300 datasets to evaluate the adaptability of the model, which shortens the training process as compared to using random Xavier weight initialization. At the compression rate of 6.84, the classification accuracy outperforms conventional P300 classification models: XdawnLDA, DeepConvNet, and EEGNet achieving 79.37% - 88.52% classification accuracy depending on the dataset.

==> loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334171in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334171in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918342in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918342in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502513in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502513in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.086683in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.086683in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.670854in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.670854in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255025in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.255025in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839196in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.839196in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.129476in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.761882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348565in,y=0.709121in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.338950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348565in,y=1.286188in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.916017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348565in,y=1.863256in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.493085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348565in,y=2.440323in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.070152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348565in,y=3.017390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293009in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Validation Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.776471,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.027655in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.027655in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{2.666097in}}%
\pgfpathlineto{\pgfqpoint{0.820101in}{2.660794in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{2.635354in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{2.640998in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{2.533870in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{2.507139in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.528334in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{2.478685in}}%
\pgfpathlineto{\pgfqpoint{1.007035in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{2.469133in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{2.465675in}}%
\pgfpathlineto{\pgfqpoint{1.077136in}{2.480200in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.432714in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.478274in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{2.512509in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{1.193970in}{2.500965in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{1.240704in}{2.529122in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{2.571647in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{2.577341in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{2.579321in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{2.541648in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{2.549900in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{2.517711in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{2.497895in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{2.538320in}}%
\pgfpathlineto{\pgfqpoint{1.521106in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{2.565831in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{2.548772in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{2.519778in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{2.490889in}}%
\pgfpathlineto{\pgfqpoint{1.637940in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{2.545164in}}%
\pgfpathlineto{\pgfqpoint{1.684673in}{2.591743in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{2.590874in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{2.623425in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{2.601559in}}%
\pgfpathlineto{\pgfqpoint{1.801508in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{2.634095in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{2.644665in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{2.622353in}}%
\pgfpathlineto{\pgfqpoint{1.894975in}{2.588097in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{2.616132in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.675760in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{2.678580in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{2.665396in}}%
\pgfpathlineto{\pgfqpoint{2.011809in}{2.667623in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{2.723256in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{2.713398in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{2.703857in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{2.635399in}}%
\pgfpathlineto{\pgfqpoint{2.175377in}{2.636798in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{2.618064in}}%
\pgfpathlineto{\pgfqpoint{2.222111in}{2.639257in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{2.292211in}{2.706817in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{2.753652in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{2.767219in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{2.766035in}}%
\pgfpathlineto{\pgfqpoint{2.385678in}{2.712231in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{2.735736in}}%
\pgfpathlineto{\pgfqpoint{2.432412in}{2.704113in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{2.732489in}}%
\pgfpathlineto{\pgfqpoint{2.502513in}{2.787445in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{2.549246in}{2.739946in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{2.782468in}}%
\pgfpathlineto{\pgfqpoint{2.619347in}{2.780103in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{2.788661in}}%
\pgfpathlineto{\pgfqpoint{2.666080in}{2.787209in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{2.812767in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{2.771917in}}%
\pgfpathlineto{\pgfqpoint{2.736181in}{2.775793in}}%
\pgfpathlineto{\pgfqpoint{2.759548in}{2.792118in}}%
\pgfpathlineto{\pgfqpoint{2.782915in}{2.810232in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{2.838870in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{2.859525in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{2.896272in}}%
\pgfpathlineto{\pgfqpoint{2.876382in}{2.862430in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{2.805598in}}%
\pgfpathlineto{\pgfqpoint{2.923116in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{2.809329in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{2.872800in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{2.913145in}}%
\pgfpathlineto{\pgfqpoint{3.016583in}{2.940405in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{2.945177in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{2.945643in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{2.956749in}}%
\pgfpathlineto{\pgfqpoint{3.110050in}{2.913197in}}%
\pgfpathlineto{\pgfqpoint{3.133417in}{2.872032in}}%
\pgfpathlineto{\pgfqpoint{3.156784in}{2.888407in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{2.960605in}}%
\pgfpathlineto{\pgfqpoint{3.203518in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{3.226884in}{3.012673in}}%
\pgfpathlineto{\pgfqpoint{3.250251in}{3.040641in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{3.048008in}}%
\pgfpathlineto{\pgfqpoint{3.296985in}{3.006802in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{2.962191in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{2.948185in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{2.969656in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{2.965306in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{2.969167in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{2.903919in}}%
\pgfpathlineto{\pgfqpoint{3.483920in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{3.507286in}{2.932863in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{2.954594in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{3.577387in}{2.946277in}}%
\pgfpathlineto{\pgfqpoint{3.600754in}{2.971195in}}%
\pgfpathlineto{\pgfqpoint{3.624121in}{3.004291in}}%
\pgfpathlineto{\pgfqpoint{3.647487in}{2.996397in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{2.994830in}}%
\pgfpathlineto{\pgfqpoint{3.694221in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{2.987819in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{3.020171in}}%
\pgfpathlineto{\pgfqpoint{3.764322in}{3.042332in}}%
\pgfpathlineto{\pgfqpoint{3.787688in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{3.037364in}}%
\pgfpathlineto{\pgfqpoint{3.834422in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{3.857789in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{3.881156in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{3.093258in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{3.064944in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.084801in}}%
\pgfpathlineto{\pgfqpoint{3.974623in}{3.101799in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{3.127274in}}%
\pgfpathlineto{\pgfqpoint{4.021357in}{3.104215in}}%
\pgfpathlineto{\pgfqpoint{4.044724in}{3.052761in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{3.063607in}}%
\pgfpathlineto{\pgfqpoint{4.091457in}{3.111831in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{3.145297in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{3.093830in}}%
\pgfpathlineto{\pgfqpoint{4.161558in}{3.061482in}}%
\pgfpathlineto{\pgfqpoint{4.184925in}{3.029059in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{3.046045in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{3.087135in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{3.135581in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{3.136557in}}%
\pgfpathlineto{\pgfqpoint{4.325126in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{3.169755in}}%
\pgfpathlineto{\pgfqpoint{4.371859in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{3.189398in}}%
\pgfpathlineto{\pgfqpoint{4.418593in}{3.192814in}}%
\pgfpathlineto{\pgfqpoint{4.441960in}{3.231805in}}%
\pgfpathlineto{\pgfqpoint{4.465327in}{3.248859in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{4.512060in}{3.190074in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{3.168807in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{3.151444in}}%
\pgfpathlineto{\pgfqpoint{4.582161in}{3.170798in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{3.164754in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{4.652261in}{3.209181in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{3.226051in}}%
\pgfpathlineto{\pgfqpoint{4.698995in}{3.238498in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{3.257897in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{3.265983in}}%
\pgfpathlineto{\pgfqpoint{4.769095in}{3.256238in}}%
\pgfpathlineto{\pgfqpoint{4.792462in}{3.256211in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{3.268113in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{3.269913in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{3.280782in}}%
\pgfpathlineto{\pgfqpoint{4.885930in}{3.262009in}}%
\pgfpathlineto{\pgfqpoint{4.909296in}{3.249741in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.254458in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{4.979397in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{5.002764in}{3.352319in}}%
\pgfpathlineto{\pgfqpoint{5.026131in}{3.323870in}}%
\pgfpathlineto{\pgfqpoint{5.049497in}{3.257974in}}%
\pgfpathlineto{\pgfqpoint{5.072864in}{3.256019in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{3.276820in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{3.328734in}}%
\pgfpathlineto{\pgfqpoint{5.142965in}{3.302999in}}%
\pgfpathlineto{\pgfqpoint{5.166332in}{3.299160in}}%
\pgfpathlineto{\pgfqpoint{5.189698in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{3.380027in}}%
\pgfpathlineto{\pgfqpoint{5.236432in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.259799in}{3.312339in}}%
\pgfpathlineto{\pgfqpoint{5.283166in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{5.306533in}{3.239790in}}%
\pgfpathlineto{\pgfqpoint{5.329899in}{3.279736in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{3.246490in}}%
\pgfpathlineto{\pgfqpoint{5.376633in}{3.272522in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.300721in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.300721in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.300721in}}%
\pgfpathlineto{\pgfqpoint{5.376633in}{3.272522in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{3.246490in}}%
\pgfpathlineto{\pgfqpoint{5.329899in}{3.279736in}}%
\pgfpathlineto{\pgfqpoint{5.306533in}{3.239790in}}%
\pgfpathlineto{\pgfqpoint{5.283166in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{5.259799in}{3.312339in}}%
\pgfpathlineto{\pgfqpoint{5.236432in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{3.380027in}}%
\pgfpathlineto{\pgfqpoint{5.189698in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{5.166332in}{3.299160in}}%
\pgfpathlineto{\pgfqpoint{5.142965in}{3.302999in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{3.328734in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{3.276820in}}%
\pgfpathlineto{\pgfqpoint{5.072864in}{3.256019in}}%
\pgfpathlineto{\pgfqpoint{5.049497in}{3.257974in}}%
\pgfpathlineto{\pgfqpoint{5.026131in}{3.323870in}}%
\pgfpathlineto{\pgfqpoint{5.002764in}{3.352319in}}%
\pgfpathlineto{\pgfqpoint{4.979397in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.254458in}}%
\pgfpathlineto{\pgfqpoint{4.909296in}{3.249741in}}%
\pgfpathlineto{\pgfqpoint{4.885930in}{3.262009in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{3.280782in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{3.269913in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{3.268113in}}%
\pgfpathlineto{\pgfqpoint{4.792462in}{3.256211in}}%
\pgfpathlineto{\pgfqpoint{4.769095in}{3.256238in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{3.265983in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{3.257897in}}%
\pgfpathlineto{\pgfqpoint{4.698995in}{3.238498in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{3.226051in}}%
\pgfpathlineto{\pgfqpoint{4.652261in}{3.209181in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{3.164754in}}%
\pgfpathlineto{\pgfqpoint{4.582161in}{3.170798in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{3.151444in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{3.168807in}}%
\pgfpathlineto{\pgfqpoint{4.512060in}{3.190074in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{4.465327in}{3.248859in}}%
\pgfpathlineto{\pgfqpoint{4.441960in}{3.231805in}}%
\pgfpathlineto{\pgfqpoint{4.418593in}{3.192814in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{3.189398in}}%
\pgfpathlineto{\pgfqpoint{4.371859in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{3.169755in}}%
\pgfpathlineto{\pgfqpoint{4.325126in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{3.136557in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{3.135581in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{3.087135in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{3.046045in}}%
\pgfpathlineto{\pgfqpoint{4.184925in}{3.029059in}}%
\pgfpathlineto{\pgfqpoint{4.161558in}{3.061482in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{3.093830in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{3.145297in}}%
\pgfpathlineto{\pgfqpoint{4.091457in}{3.111831in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{3.063607in}}%
\pgfpathlineto{\pgfqpoint{4.044724in}{3.052761in}}%
\pgfpathlineto{\pgfqpoint{4.021357in}{3.104215in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{3.127274in}}%
\pgfpathlineto{\pgfqpoint{3.974623in}{3.101799in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.084801in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{3.064944in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{3.093258in}}%
\pgfpathlineto{\pgfqpoint{3.881156in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{3.857789in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{3.834422in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{3.037364in}}%
\pgfpathlineto{\pgfqpoint{3.787688in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{3.764322in}{3.042332in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{3.020171in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{2.987819in}}%
\pgfpathlineto{\pgfqpoint{3.694221in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{2.994830in}}%
\pgfpathlineto{\pgfqpoint{3.647487in}{2.996397in}}%
\pgfpathlineto{\pgfqpoint{3.624121in}{3.004291in}}%
\pgfpathlineto{\pgfqpoint{3.600754in}{2.971195in}}%
\pgfpathlineto{\pgfqpoint{3.577387in}{2.946277in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{2.954594in}}%
\pgfpathlineto{\pgfqpoint{3.507286in}{2.932863in}}%
\pgfpathlineto{\pgfqpoint{3.483920in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{2.903919in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{2.969167in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{2.965306in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{2.969656in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{2.948185in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{2.962191in}}%
\pgfpathlineto{\pgfqpoint{3.296985in}{3.006802in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{3.048008in}}%
\pgfpathlineto{\pgfqpoint{3.250251in}{3.040641in}}%
\pgfpathlineto{\pgfqpoint{3.226884in}{3.012673in}}%
\pgfpathlineto{\pgfqpoint{3.203518in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{2.960605in}}%
\pgfpathlineto{\pgfqpoint{3.156784in}{2.888407in}}%
\pgfpathlineto{\pgfqpoint{3.133417in}{2.872032in}}%
\pgfpathlineto{\pgfqpoint{3.110050in}{2.913197in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{2.956749in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{2.945643in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{2.945177in}}%
\pgfpathlineto{\pgfqpoint{3.016583in}{2.940405in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{2.913145in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{2.872800in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{2.809329in}}%
\pgfpathlineto{\pgfqpoint{2.923116in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{2.805598in}}%
\pgfpathlineto{\pgfqpoint{2.876382in}{2.862430in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{2.896272in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{2.859525in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{2.838870in}}%
\pgfpathlineto{\pgfqpoint{2.782915in}{2.810232in}}%
\pgfpathlineto{\pgfqpoint{2.759548in}{2.792118in}}%
\pgfpathlineto{\pgfqpoint{2.736181in}{2.775793in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{2.771917in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{2.812767in}}%
\pgfpathlineto{\pgfqpoint{2.666080in}{2.787209in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{2.788661in}}%
\pgfpathlineto{\pgfqpoint{2.619347in}{2.780103in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{2.782468in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{2.549246in}{2.739946in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{2.502513in}{2.787445in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{2.732489in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{2.432412in}{2.704113in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{2.735736in}}%
\pgfpathlineto{\pgfqpoint{2.385678in}{2.712231in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{2.766035in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{2.767219in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{2.753652in}}%
\pgfpathlineto{\pgfqpoint{2.292211in}{2.706817in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{2.222111in}{2.639257in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{2.618064in}}%
\pgfpathlineto{\pgfqpoint{2.175377in}{2.636798in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{2.635399in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{2.703857in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{2.713398in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{2.723256in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{2.011809in}{2.667623in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{2.665396in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{2.678580in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.675760in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{2.616132in}}%
\pgfpathlineto{\pgfqpoint{1.894975in}{2.588097in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{2.622353in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{2.644665in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{2.634095in}}%
\pgfpathlineto{\pgfqpoint{1.801508in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{2.601559in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{2.623425in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{2.590874in}}%
\pgfpathlineto{\pgfqpoint{1.684673in}{2.591743in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{2.545164in}}%
\pgfpathlineto{\pgfqpoint{1.637940in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{2.490889in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{2.519778in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{2.548772in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{2.565831in}}%
\pgfpathlineto{\pgfqpoint{1.521106in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{2.538320in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{2.497895in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{2.517711in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{2.549900in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{2.541648in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{2.579321in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{2.577341in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{2.571647in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{1.240704in}{2.529122in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{1.193970in}{2.500965in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{2.512509in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.478274in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.432714in}}%
\pgfpathlineto{\pgfqpoint{1.077136in}{2.480200in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{2.465675in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{2.469133in}}%
\pgfpathlineto{\pgfqpoint{1.007035in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{2.478685in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.528334in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{2.507139in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{2.533870in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{2.640998in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{2.635354in}}%
\pgfpathlineto{\pgfqpoint{0.820101in}{2.660794in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{2.666097in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{2.851230in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.027655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.037889in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.037889in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{0.820101in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{1.815389in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{1.517338in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{1.007035in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{1.077136in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.171671in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{1.010679in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.193970in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{1.519868in}}%
\pgfpathlineto{\pgfqpoint{1.240704in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{0.838924in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{1.521106in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{1.637940in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{1.684673in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.019912in}}%
\pgfpathlineto{\pgfqpoint{1.801508in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{0.740615in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.894975in}{0.678442in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{0.703308in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{2.011809in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{0.729646in}}%
\pgfpathlineto{\pgfqpoint{2.175377in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{0.684862in}}%
\pgfpathlineto{\pgfqpoint{2.222111in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{2.292211in}{0.701441in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{0.823031in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{2.385678in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{2.432412in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.702862in}}%
\pgfpathlineto{\pgfqpoint{2.502513in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{2.549246in}{0.669549in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{0.725227in}}%
\pgfpathlineto{\pgfqpoint{2.619347in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{0.749757in}}%
\pgfpathlineto{\pgfqpoint{2.666080in}{0.666017in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{2.736181in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{2.759548in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{2.782915in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.692834in}}%
\pgfpathlineto{\pgfqpoint{2.876382in}{0.663786in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{2.923116in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{0.697409in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{3.016583in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{3.110050in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{3.133417in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{3.156784in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{3.203518in}{0.648860in}}%
\pgfpathlineto{\pgfqpoint{3.226884in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{3.250251in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.296985in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{0.701386in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{3.483920in}{0.702464in}}%
\pgfpathlineto{\pgfqpoint{3.507286in}{0.710986in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{0.685056in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{3.577387in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{3.600754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.624121in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{3.647487in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{0.708949in}}%
\pgfpathlineto{\pgfqpoint{3.694221in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{0.688814in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{3.764322in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{3.787688in}{0.672479in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{3.834422in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{3.857789in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{3.881156in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{3.974623in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{4.021357in}{0.661952in}}%
\pgfpathlineto{\pgfqpoint{4.044724in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{0.661132in}}%
\pgfpathlineto{\pgfqpoint{4.091457in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{0.670762in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{4.161558in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{4.184925in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{0.667786in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{4.325126in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{4.371859in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{0.696162in}}%
\pgfpathlineto{\pgfqpoint{4.418593in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{4.441960in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{4.465327in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{4.512060in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{0.686802in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{4.582161in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{0.702218in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{0.707731in}}%
\pgfpathlineto{\pgfqpoint{4.652261in}{0.685103in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{4.698995in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{4.769095in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{4.792462in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{4.885930in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{4.909296in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{4.979397in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{5.002764in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{5.026131in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{5.049497in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{5.072864in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{0.662819in}}%
\pgfpathlineto{\pgfqpoint{5.142965in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{5.166332in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{5.189698in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{5.236432in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{5.259799in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{5.283166in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{5.306533in}{0.682348in}}%
\pgfpathlineto{\pgfqpoint{5.329899in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{5.376633in}{0.693982in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{5.376633in}{0.693982in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{5.329899in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{5.306533in}{0.682348in}}%
\pgfpathlineto{\pgfqpoint{5.283166in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{5.259799in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{5.236432in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{5.189698in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{5.166332in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{5.142965in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{0.662819in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{5.072864in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{5.049497in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{5.026131in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{5.002764in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{4.979397in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{4.909296in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{4.885930in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{4.792462in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{4.769095in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{4.698995in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{4.652261in}{0.685103in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{0.707731in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{0.702218in}}%
\pgfpathlineto{\pgfqpoint{4.582161in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{0.686802in}}%
\pgfpathlineto{\pgfqpoint{4.512060in}{0.687406in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{4.465327in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{4.441960in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{4.418593in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{0.696162in}}%
\pgfpathlineto{\pgfqpoint{4.371859in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{4.325126in}{0.680727in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{0.667786in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.184925in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{4.161558in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{0.670762in}}%
\pgfpathlineto{\pgfqpoint{4.091457in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{0.661132in}}%
\pgfpathlineto{\pgfqpoint{4.044724in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{4.021357in}{0.661952in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{3.974623in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{3.881156in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{3.857789in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{3.834422in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{3.787688in}{0.672479in}}%
\pgfpathlineto{\pgfqpoint{3.764322in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{0.688814in}}%
\pgfpathlineto{\pgfqpoint{3.694221in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{0.708949in}}%
\pgfpathlineto{\pgfqpoint{3.647487in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{3.624121in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{3.600754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.577387in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{0.685056in}}%
\pgfpathlineto{\pgfqpoint{3.507286in}{0.710986in}}%
\pgfpathlineto{\pgfqpoint{3.483920in}{0.702464in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{0.701386in}}%
\pgfpathlineto{\pgfqpoint{3.296985in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.250251in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{3.226884in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{3.203518in}{0.648860in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{3.156784in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{3.133417in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{3.110050in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{0.666033in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{3.016583in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{0.697409in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{2.923116in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{2.876382in}{0.663786in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.692834in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{2.782915in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{2.759548in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{2.736181in}{0.667384in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{2.666080in}{0.666017in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{0.749757in}}%
\pgfpathlineto{\pgfqpoint{2.619347in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{0.725227in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{2.549246in}{0.669549in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{2.502513in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.702862in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.432412in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{2.385678in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{0.823031in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{2.292211in}{0.701441in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{2.222111in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{0.684862in}}%
\pgfpathlineto{\pgfqpoint{2.175377in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{0.729646in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{2.011809in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{0.703308in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{1.894975in}{0.678442in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{0.740615in}}%
\pgfpathlineto{\pgfqpoint{1.801508in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.019912in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{1.684673in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{1.637940in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.521106in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{0.838924in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{1.240704in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{1.519868in}}%
\pgfpathlineto{\pgfqpoint{1.193970in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{1.010679in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.171671in}}%
\pgfpathlineto{\pgfqpoint{1.077136in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{1.007035in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{1.517338in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{1.815389in}}%
\pgfpathlineto{\pgfqpoint{0.820101in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{2.037889in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.776471,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.027655in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{2.666097in}}%
\pgfpathlineto{\pgfqpoint{0.820101in}{2.660794in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{2.635354in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{2.640998in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{2.533870in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{2.507139in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{2.528334in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{2.478685in}}%
\pgfpathlineto{\pgfqpoint{1.007035in}{2.443431in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{2.469133in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{2.465675in}}%
\pgfpathlineto{\pgfqpoint{1.077136in}{2.480200in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{2.432714in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{2.478274in}}%
\pgfpathlineto{\pgfqpoint{1.147236in}{2.512509in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{2.517564in}}%
\pgfpathlineto{\pgfqpoint{1.193970in}{2.500965in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{2.500102in}}%
\pgfpathlineto{\pgfqpoint{1.240704in}{2.529122in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{2.514211in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{2.528119in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{2.571647in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{2.577341in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{2.579321in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{2.541648in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{2.549900in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{2.517711in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{2.475632in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{2.497895in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{2.538320in}}%
\pgfpathlineto{\pgfqpoint{1.521106in}{2.575134in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{2.565831in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{2.548772in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{2.490889in}}%
\pgfpathlineto{\pgfqpoint{1.637940in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{2.545164in}}%
\pgfpathlineto{\pgfqpoint{1.684673in}{2.591743in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{2.590874in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{2.623425in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{2.630548in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{2.601559in}}%
\pgfpathlineto{\pgfqpoint{1.801508in}{2.614426in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{2.634095in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{2.644665in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{2.622353in}}%
\pgfpathlineto{\pgfqpoint{1.894975in}{2.588097in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{2.616132in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{2.675760in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{2.678580in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{2.665396in}}%
\pgfpathlineto{\pgfqpoint{2.011809in}{2.667623in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{2.691204in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{2.723256in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{2.713398in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{2.717505in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{2.703857in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{2.635399in}}%
\pgfpathlineto{\pgfqpoint{2.175377in}{2.636798in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{2.618064in}}%
\pgfpathlineto{\pgfqpoint{2.222111in}{2.639257in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{2.644868in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{2.672872in}}%
\pgfpathlineto{\pgfqpoint{2.292211in}{2.706817in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{2.753652in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{2.767219in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{2.766035in}}%
\pgfpathlineto{\pgfqpoint{2.385678in}{2.712231in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{2.735736in}}%
\pgfpathlineto{\pgfqpoint{2.432412in}{2.704113in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{2.711614in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{2.732489in}}%
\pgfpathlineto{\pgfqpoint{2.502513in}{2.787445in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{2.790121in}}%
\pgfpathlineto{\pgfqpoint{2.549246in}{2.739946in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{2.742041in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{2.782468in}}%
\pgfpathlineto{\pgfqpoint{2.619347in}{2.780103in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{2.788661in}}%
\pgfpathlineto{\pgfqpoint{2.666080in}{2.787209in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{2.812767in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{2.771917in}}%
\pgfpathlineto{\pgfqpoint{2.736181in}{2.775793in}}%
\pgfpathlineto{\pgfqpoint{2.782915in}{2.810232in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{2.838870in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{2.859525in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{2.896272in}}%
\pgfpathlineto{\pgfqpoint{2.876382in}{2.862430in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{2.805598in}}%
\pgfpathlineto{\pgfqpoint{2.923116in}{2.812403in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{2.809329in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{2.872800in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{2.913145in}}%
\pgfpathlineto{\pgfqpoint{3.016583in}{2.940405in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{2.945177in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{2.945643in}}%
\pgfpathlineto{\pgfqpoint{3.086683in}{2.956749in}}%
\pgfpathlineto{\pgfqpoint{3.133417in}{2.872032in}}%
\pgfpathlineto{\pgfqpoint{3.156784in}{2.888407in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{2.960605in}}%
\pgfpathlineto{\pgfqpoint{3.203518in}{2.982777in}}%
\pgfpathlineto{\pgfqpoint{3.250251in}{3.040641in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{3.048008in}}%
\pgfpathlineto{\pgfqpoint{3.296985in}{3.006802in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{2.962191in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{2.948185in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{2.969656in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{2.965306in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{2.969167in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{2.903919in}}%
\pgfpathlineto{\pgfqpoint{3.483920in}{2.908196in}}%
\pgfpathlineto{\pgfqpoint{3.507286in}{2.932863in}}%
\pgfpathlineto{\pgfqpoint{3.530653in}{2.954594in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{3.577387in}{2.946277in}}%
\pgfpathlineto{\pgfqpoint{3.600754in}{2.971195in}}%
\pgfpathlineto{\pgfqpoint{3.624121in}{3.004291in}}%
\pgfpathlineto{\pgfqpoint{3.647487in}{2.996397in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{2.994830in}}%
\pgfpathlineto{\pgfqpoint{3.694221in}{2.987884in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{2.987819in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{3.020171in}}%
\pgfpathlineto{\pgfqpoint{3.764322in}{3.042332in}}%
\pgfpathlineto{\pgfqpoint{3.787688in}{3.044525in}}%
\pgfpathlineto{\pgfqpoint{3.834422in}{3.028883in}}%
\pgfpathlineto{\pgfqpoint{3.857789in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{3.881156in}{3.067111in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{3.093258in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{3.064944in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{3.084801in}}%
\pgfpathlineto{\pgfqpoint{3.974623in}{3.101799in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{3.127274in}}%
\pgfpathlineto{\pgfqpoint{4.021357in}{3.104215in}}%
\pgfpathlineto{\pgfqpoint{4.044724in}{3.052761in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{3.063607in}}%
\pgfpathlineto{\pgfqpoint{4.091457in}{3.111831in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{3.145297in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{3.093830in}}%
\pgfpathlineto{\pgfqpoint{4.184925in}{3.029059in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{3.046045in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{3.087135in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{3.113080in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{3.135581in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{3.136557in}}%
\pgfpathlineto{\pgfqpoint{4.325126in}{3.156385in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{3.169755in}}%
\pgfpathlineto{\pgfqpoint{4.371859in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{3.189398in}}%
\pgfpathlineto{\pgfqpoint{4.418593in}{3.192814in}}%
\pgfpathlineto{\pgfqpoint{4.441960in}{3.231805in}}%
\pgfpathlineto{\pgfqpoint{4.465327in}{3.248859in}}%
\pgfpathlineto{\pgfqpoint{4.488693in}{3.250527in}}%
\pgfpathlineto{\pgfqpoint{4.512060in}{3.190074in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{3.168807in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{3.151444in}}%
\pgfpathlineto{\pgfqpoint{4.582161in}{3.170798in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{3.164754in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{3.198643in}}%
\pgfpathlineto{\pgfqpoint{4.652261in}{3.209181in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{3.226051in}}%
\pgfpathlineto{\pgfqpoint{4.698995in}{3.238498in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{3.257897in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{3.265983in}}%
\pgfpathlineto{\pgfqpoint{4.769095in}{3.256238in}}%
\pgfpathlineto{\pgfqpoint{4.792462in}{3.256211in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{3.268113in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{3.269913in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{3.280782in}}%
\pgfpathlineto{\pgfqpoint{4.885930in}{3.262009in}}%
\pgfpathlineto{\pgfqpoint{4.909296in}{3.249741in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{3.254458in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{3.292753in}}%
\pgfpathlineto{\pgfqpoint{4.979397in}{3.365780in}}%
\pgfpathlineto{\pgfqpoint{5.002764in}{3.352319in}}%
\pgfpathlineto{\pgfqpoint{5.026131in}{3.323870in}}%
\pgfpathlineto{\pgfqpoint{5.049497in}{3.257974in}}%
\pgfpathlineto{\pgfqpoint{5.072864in}{3.256019in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{3.276820in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{3.328734in}}%
\pgfpathlineto{\pgfqpoint{5.142965in}{3.302999in}}%
\pgfpathlineto{\pgfqpoint{5.189698in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{3.380027in}}%
\pgfpathlineto{\pgfqpoint{5.236432in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{5.259799in}{3.312339in}}%
\pgfpathlineto{\pgfqpoint{5.283166in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{5.306533in}{3.239790in}}%
\pgfpathlineto{\pgfqpoint{5.329899in}{3.279736in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{3.246490in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.300721in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.300721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.037889in}}%
\pgfpathlineto{\pgfqpoint{0.773367in}{1.876613in}}%
\pgfpathlineto{\pgfqpoint{0.796734in}{1.978985in}}%
\pgfpathlineto{\pgfqpoint{0.820101in}{1.810618in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{1.815389in}}%
\pgfpathlineto{\pgfqpoint{0.866834in}{1.546205in}}%
\pgfpathlineto{\pgfqpoint{0.890201in}{1.721069in}}%
\pgfpathlineto{\pgfqpoint{0.913568in}{1.517338in}}%
\pgfpathlineto{\pgfqpoint{0.936935in}{1.349486in}}%
\pgfpathlineto{\pgfqpoint{0.960302in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{0.983668in}{1.159240in}}%
\pgfpathlineto{\pgfqpoint{1.030402in}{1.055768in}}%
\pgfpathlineto{\pgfqpoint{1.053769in}{0.965108in}}%
\pgfpathlineto{\pgfqpoint{1.077136in}{1.024930in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{1.171671in}}%
\pgfpathlineto{\pgfqpoint{1.123869in}{1.166301in}}%
\pgfpathlineto{\pgfqpoint{1.170603in}{0.851522in}}%
\pgfpathlineto{\pgfqpoint{1.193970in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{1.217337in}{1.519868in}}%
\pgfpathlineto{\pgfqpoint{1.240704in}{1.514952in}}%
\pgfpathlineto{\pgfqpoint{1.264070in}{1.409269in}}%
\pgfpathlineto{\pgfqpoint{1.287437in}{0.937055in}}%
\pgfpathlineto{\pgfqpoint{1.310804in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{1.334171in}{0.998927in}}%
\pgfpathlineto{\pgfqpoint{1.357538in}{0.834140in}}%
\pgfpathlineto{\pgfqpoint{1.380905in}{0.838924in}}%
\pgfpathlineto{\pgfqpoint{1.404271in}{0.860364in}}%
\pgfpathlineto{\pgfqpoint{1.427638in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.451005in}{0.946001in}}%
\pgfpathlineto{\pgfqpoint{1.474372in}{0.835399in}}%
\pgfpathlineto{\pgfqpoint{1.497739in}{0.908218in}}%
\pgfpathlineto{\pgfqpoint{1.521106in}{1.064577in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{1.073507in}}%
\pgfpathlineto{\pgfqpoint{1.567839in}{0.919949in}}%
\pgfpathlineto{\pgfqpoint{1.591206in}{0.797765in}}%
\pgfpathlineto{\pgfqpoint{1.614573in}{0.792577in}}%
\pgfpathlineto{\pgfqpoint{1.637940in}{0.902567in}}%
\pgfpathlineto{\pgfqpoint{1.661307in}{0.825985in}}%
\pgfpathlineto{\pgfqpoint{1.684673in}{0.862461in}}%
\pgfpathlineto{\pgfqpoint{1.708040in}{0.782771in}}%
\pgfpathlineto{\pgfqpoint{1.731407in}{0.969563in}}%
\pgfpathlineto{\pgfqpoint{1.754774in}{1.030499in}}%
\pgfpathlineto{\pgfqpoint{1.778141in}{1.019912in}}%
\pgfpathlineto{\pgfqpoint{1.801508in}{0.837444in}}%
\pgfpathlineto{\pgfqpoint{1.824874in}{0.740615in}}%
\pgfpathlineto{\pgfqpoint{1.848241in}{0.708110in}}%
\pgfpathlineto{\pgfqpoint{1.871608in}{0.695215in}}%
\pgfpathlineto{\pgfqpoint{1.894975in}{0.678442in}}%
\pgfpathlineto{\pgfqpoint{1.918342in}{0.679920in}}%
\pgfpathlineto{\pgfqpoint{1.941709in}{0.703308in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{0.733724in}}%
\pgfpathlineto{\pgfqpoint{1.988442in}{0.738915in}}%
\pgfpathlineto{\pgfqpoint{2.011809in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{2.035176in}{0.728979in}}%
\pgfpathlineto{\pgfqpoint{2.058543in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{2.081910in}{0.774625in}}%
\pgfpathlineto{\pgfqpoint{2.105276in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{0.754200in}}%
\pgfpathlineto{\pgfqpoint{2.152010in}{0.729646in}}%
\pgfpathlineto{\pgfqpoint{2.175377in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{0.684862in}}%
\pgfpathlineto{\pgfqpoint{2.222111in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{2.245477in}{0.698393in}}%
\pgfpathlineto{\pgfqpoint{2.268844in}{0.713288in}}%
\pgfpathlineto{\pgfqpoint{2.292211in}{0.701441in}}%
\pgfpathlineto{\pgfqpoint{2.315578in}{0.780764in}}%
\pgfpathlineto{\pgfqpoint{2.338945in}{0.823031in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{0.830382in}}%
\pgfpathlineto{\pgfqpoint{2.385678in}{0.761627in}}%
\pgfpathlineto{\pgfqpoint{2.409045in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{2.432412in}{0.689619in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{2.479146in}{0.702862in}}%
\pgfpathlineto{\pgfqpoint{2.502513in}{0.707038in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{2.549246in}{0.669549in}}%
\pgfpathlineto{\pgfqpoint{2.572613in}{0.665557in}}%
\pgfpathlineto{\pgfqpoint{2.595980in}{0.725227in}}%
\pgfpathlineto{\pgfqpoint{2.619347in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{2.642714in}{0.749757in}}%
\pgfpathlineto{\pgfqpoint{2.666080in}{0.666017in}}%
\pgfpathlineto{\pgfqpoint{2.689447in}{0.684165in}}%
\pgfpathlineto{\pgfqpoint{2.712814in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{2.759548in}{0.669262in}}%
\pgfpathlineto{\pgfqpoint{2.782915in}{0.683793in}}%
\pgfpathlineto{\pgfqpoint{2.806281in}{0.709528in}}%
\pgfpathlineto{\pgfqpoint{2.829648in}{0.716431in}}%
\pgfpathlineto{\pgfqpoint{2.853015in}{0.692834in}}%
\pgfpathlineto{\pgfqpoint{2.876382in}{0.663786in}}%
\pgfpathlineto{\pgfqpoint{2.899749in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{2.923116in}{0.685827in}}%
\pgfpathlineto{\pgfqpoint{2.946482in}{0.688855in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{0.697409in}}%
\pgfpathlineto{\pgfqpoint{2.993216in}{0.661120in}}%
\pgfpathlineto{\pgfqpoint{3.016583in}{0.659745in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{0.653103in}}%
\pgfpathlineto{\pgfqpoint{3.063317in}{0.654192in}}%
\pgfpathlineto{\pgfqpoint{3.110050in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{3.133417in}{0.671575in}}%
\pgfpathlineto{\pgfqpoint{3.156784in}{0.668976in}}%
\pgfpathlineto{\pgfqpoint{3.180151in}{0.650032in}}%
\pgfpathlineto{\pgfqpoint{3.203518in}{0.648860in}}%
\pgfpathlineto{\pgfqpoint{3.226884in}{0.642176in}}%
\pgfpathlineto{\pgfqpoint{3.250251in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{3.273618in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.296985in}{0.712590in}}%
\pgfpathlineto{\pgfqpoint{3.320352in}{0.701386in}}%
\pgfpathlineto{\pgfqpoint{3.343719in}{0.676781in}}%
\pgfpathlineto{\pgfqpoint{3.367085in}{0.682084in}}%
\pgfpathlineto{\pgfqpoint{3.390452in}{0.699834in}}%
\pgfpathlineto{\pgfqpoint{3.413819in}{0.671098in}}%
\pgfpathlineto{\pgfqpoint{3.437186in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{3.460553in}{0.676136in}}%
\pgfpathlineto{\pgfqpoint{3.483920in}{0.702464in}}%
\pgfpathlineto{\pgfqpoint{3.507286in}{0.710986in}}%
\pgfpathlineto{\pgfqpoint{3.554020in}{0.657277in}}%
\pgfpathlineto{\pgfqpoint{3.577387in}{0.649068in}}%
\pgfpathlineto{\pgfqpoint{3.600754in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{3.624121in}{0.646406in}}%
\pgfpathlineto{\pgfqpoint{3.647487in}{0.670062in}}%
\pgfpathlineto{\pgfqpoint{3.670854in}{0.708949in}}%
\pgfpathlineto{\pgfqpoint{3.694221in}{0.704061in}}%
\pgfpathlineto{\pgfqpoint{3.717588in}{0.688814in}}%
\pgfpathlineto{\pgfqpoint{3.740955in}{0.662844in}}%
\pgfpathlineto{\pgfqpoint{3.764322in}{0.671389in}}%
\pgfpathlineto{\pgfqpoint{3.787688in}{0.672479in}}%
\pgfpathlineto{\pgfqpoint{3.811055in}{0.691094in}}%
\pgfpathlineto{\pgfqpoint{3.834422in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{3.857789in}{0.704209in}}%
\pgfpathlineto{\pgfqpoint{3.904523in}{0.687787in}}%
\pgfpathlineto{\pgfqpoint{3.927889in}{0.662746in}}%
\pgfpathlineto{\pgfqpoint{3.951256in}{0.642573in}}%
\pgfpathlineto{\pgfqpoint{3.974623in}{0.652006in}}%
\pgfpathlineto{\pgfqpoint{3.997990in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{4.044724in}{0.659955in}}%
\pgfpathlineto{\pgfqpoint{4.068090in}{0.661132in}}%
\pgfpathlineto{\pgfqpoint{4.091457in}{0.676229in}}%
\pgfpathlineto{\pgfqpoint{4.114824in}{0.670762in}}%
\pgfpathlineto{\pgfqpoint{4.138191in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{4.161558in}{0.651595in}}%
\pgfpathlineto{\pgfqpoint{4.184925in}{0.713916in}}%
\pgfpathlineto{\pgfqpoint{4.208291in}{0.721255in}}%
\pgfpathlineto{\pgfqpoint{4.231658in}{0.731102in}}%
\pgfpathlineto{\pgfqpoint{4.255025in}{0.667786in}}%
\pgfpathlineto{\pgfqpoint{4.278392in}{0.680525in}}%
\pgfpathlineto{\pgfqpoint{4.301759in}{0.676209in}}%
\pgfpathlineto{\pgfqpoint{4.348492in}{0.685180in}}%
\pgfpathlineto{\pgfqpoint{4.371859in}{0.699172in}}%
\pgfpathlineto{\pgfqpoint{4.395226in}{0.696162in}}%
\pgfpathlineto{\pgfqpoint{4.418593in}{0.673506in}}%
\pgfpathlineto{\pgfqpoint{4.441960in}{0.662836in}}%
\pgfpathlineto{\pgfqpoint{4.465327in}{0.685732in}}%
\pgfpathlineto{\pgfqpoint{4.535427in}{0.686802in}}%
\pgfpathlineto{\pgfqpoint{4.558794in}{0.697073in}}%
\pgfpathlineto{\pgfqpoint{4.582161in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{4.605528in}{0.702218in}}%
\pgfpathlineto{\pgfqpoint{4.628894in}{0.707731in}}%
\pgfpathlineto{\pgfqpoint{4.675628in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{4.698995in}{0.645710in}}%
\pgfpathlineto{\pgfqpoint{4.722362in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{4.745729in}{0.661570in}}%
\pgfpathlineto{\pgfqpoint{4.769095in}{0.674913in}}%
\pgfpathlineto{\pgfqpoint{4.792462in}{0.671250in}}%
\pgfpathlineto{\pgfqpoint{4.815829in}{0.686583in}}%
\pgfpathlineto{\pgfqpoint{4.839196in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{4.862563in}{0.670694in}}%
\pgfpathlineto{\pgfqpoint{4.885930in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{4.909296in}{0.651806in}}%
\pgfpathlineto{\pgfqpoint{4.932663in}{0.668565in}}%
\pgfpathlineto{\pgfqpoint{4.956030in}{0.680328in}}%
\pgfpathlineto{\pgfqpoint{4.979397in}{0.671047in}}%
\pgfpathlineto{\pgfqpoint{5.002764in}{0.665645in}}%
\pgfpathlineto{\pgfqpoint{5.026131in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{5.049497in}{0.677878in}}%
\pgfpathlineto{\pgfqpoint{5.072864in}{0.678416in}}%
\pgfpathlineto{\pgfqpoint{5.096231in}{0.683693in}}%
\pgfpathlineto{\pgfqpoint{5.119598in}{0.662819in}}%
\pgfpathlineto{\pgfqpoint{5.142965in}{0.658824in}}%
\pgfpathlineto{\pgfqpoint{5.166332in}{0.647036in}}%
\pgfpathlineto{\pgfqpoint{5.189698in}{0.660490in}}%
\pgfpathlineto{\pgfqpoint{5.213065in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{5.236432in}{0.656189in}}%
\pgfpathlineto{\pgfqpoint{5.259799in}{0.648526in}}%
\pgfpathlineto{\pgfqpoint{5.283166in}{0.659926in}}%
\pgfpathlineto{\pgfqpoint{5.306533in}{0.682348in}}%
\pgfpathlineto{\pgfqpoint{5.329899in}{0.681098in}}%
\pgfpathlineto{\pgfqpoint{5.353266in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{5.376633in}{0.693982in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.688534in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.688534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.776471,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{1.338088in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{1.338088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263889in,y=1.288088in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Xavier initializer}%
\end{pgfscope}%


\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.13889in,y=2.489477in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Overfitting}%
\pgfnoderect{Node3}[stroke]{\pgfxy(8.7,7.5)}{\pgfxy(10,2.8)}
\end{pgfscope}%

\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.360784,0.360784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.875000in}{1.134231in}}%
\pgfpathlineto{\pgfqpoint{4.152778in}{1.134231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263889in,y=1.084231in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Pre-trained model}%
\end{pgfscope}%

\end{pgfpicture}%
\makeatother%
\endgroup%


==> lr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750000in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331977in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.331977in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.913955in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913955in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.495932in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.495932in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077910in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.077910in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.659887in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.659887in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241865in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.241865in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823842in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823842in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405820in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.405820in,y=0.319444in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.129476in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=0.584511in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.987458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=0.934697in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.337644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=1.284882in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.687829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=1.635068in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.038015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=1.985253in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.388200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=2.335439in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.738386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=2.685624in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.088571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=3.035810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00175}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.438757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.124896in,y=3.385995in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.00200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.110452in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont Learning rate}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{0.665288in}}%
\pgfpathlineto{\pgfqpoint{0.761640in}{0.693302in}}%
\pgfpathlineto{\pgfqpoint{0.767459in}{0.721317in}}%
\pgfpathlineto{\pgfqpoint{0.773279in}{0.749332in}}%
\pgfpathlineto{\pgfqpoint{0.779099in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{0.784919in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{0.790738in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{0.796558in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{0.889406in}}%
\pgfpathlineto{\pgfqpoint{0.808198in}{0.917421in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{0.819837in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{0.825657in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{0.831477in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{1.085510in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{0.854756in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{0.860576in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{0.866395in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{1.225584in}}%
\pgfpathlineto{\pgfqpoint{0.878035in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{0.889675in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{0.895494in}{1.337644in}}%
\pgfpathlineto{\pgfqpoint{0.901314in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{0.907134in}{1.393673in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{1.421688in}}%
\pgfpathlineto{\pgfqpoint{0.918773in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{0.924593in}{1.477718in}}%
\pgfpathlineto{\pgfqpoint{0.930413in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{0.942053in}{1.561763in}}%
\pgfpathlineto{\pgfqpoint{0.947872in}{1.589777in}}%
\pgfpathlineto{\pgfqpoint{0.953692in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{1.645807in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{1.673822in}}%
\pgfpathlineto{\pgfqpoint{0.971151in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{0.976971in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{1.757866in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{1.785881in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.813896in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.841911in}}%
\pgfpathlineto{\pgfqpoint{1.006070in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{1.011890in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.925955in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{1.029349in}{1.981985in}}%
\pgfpathlineto{\pgfqpoint{1.035169in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.040989in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{1.046809in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{1.052628in}{2.094045in}}%
\pgfpathlineto{\pgfqpoint{1.058448in}{2.122059in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{2.150074in}}%
\pgfpathlineto{\pgfqpoint{1.070088in}{2.178089in}}%
\pgfpathlineto{\pgfqpoint{1.075907in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{1.087547in}{2.262134in}}%
\pgfpathlineto{\pgfqpoint{1.093367in}{2.290148in}}%
\pgfpathlineto{\pgfqpoint{1.099186in}{2.318163in}}%
\pgfpathlineto{\pgfqpoint{1.105006in}{2.346178in}}%
\pgfpathlineto{\pgfqpoint{1.110826in}{2.374193in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{2.402208in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{2.430223in}}%
\pgfpathlineto{\pgfqpoint{1.128285in}{2.458237in}}%
\pgfpathlineto{\pgfqpoint{1.134105in}{2.486252in}}%
\pgfpathlineto{\pgfqpoint{1.139925in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{1.145745in}{2.542282in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{2.570297in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{2.598312in}}%
\pgfpathlineto{\pgfqpoint{1.163204in}{2.626327in}}%
\pgfpathlineto{\pgfqpoint{1.169024in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{1.174844in}{2.682356in}}%
\pgfpathlineto{\pgfqpoint{1.180663in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{1.186483in}{2.738386in}}%
\pgfpathlineto{\pgfqpoint{1.192303in}{2.766401in}}%
\pgfpathlineto{\pgfqpoint{1.198123in}{2.794416in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{2.822430in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{2.850445in}}%
\pgfpathlineto{\pgfqpoint{1.215582in}{2.878460in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{2.906475in}}%
\pgfpathlineto{\pgfqpoint{1.227222in}{2.934490in}}%
\pgfpathlineto{\pgfqpoint{1.233041in}{2.962505in}}%
\pgfpathlineto{\pgfqpoint{1.238861in}{2.990519in}}%
\pgfpathlineto{\pgfqpoint{1.244681in}{3.018534in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{3.046549in}}%
\pgfpathlineto{\pgfqpoint{1.256320in}{3.074564in}}%
\pgfpathlineto{\pgfqpoint{1.262140in}{3.102579in}}%
\pgfpathlineto{\pgfqpoint{1.267960in}{3.130594in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{3.158609in}}%
\pgfpathlineto{\pgfqpoint{1.279599in}{3.186623in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{3.214638in}}%
\pgfpathlineto{\pgfqpoint{1.291239in}{3.242653in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.270668in}}%
\pgfpathlineto{\pgfqpoint{1.302879in}{3.298683in}}%
\pgfpathlineto{\pgfqpoint{1.308698in}{3.326698in}}%
\pgfpathlineto{\pgfqpoint{1.314518in}{3.354712in}}%
\pgfpathlineto{\pgfqpoint{1.320338in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{3.362316in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{3.358715in}}%
\pgfpathlineto{\pgfqpoint{1.337797in}{3.355113in}}%
\pgfpathlineto{\pgfqpoint{1.343617in}{3.351511in}}%
\pgfpathlineto{\pgfqpoint{1.349437in}{3.347909in}}%
\pgfpathlineto{\pgfqpoint{1.355257in}{3.344307in}}%
\pgfpathlineto{\pgfqpoint{1.361076in}{3.340705in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{3.337103in}}%
\pgfpathlineto{\pgfqpoint{1.372716in}{3.333501in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{3.329899in}}%
\pgfpathlineto{\pgfqpoint{1.384355in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{1.390175in}{3.322695in}}%
\pgfpathlineto{\pgfqpoint{1.395995in}{3.319094in}}%
\pgfpathlineto{\pgfqpoint{1.401815in}{3.315492in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{3.311890in}}%
\pgfpathlineto{\pgfqpoint{1.413454in}{3.308288in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{3.304686in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{3.301084in}}%
\pgfpathlineto{\pgfqpoint{1.430914in}{3.297482in}}%
\pgfpathlineto{\pgfqpoint{1.436733in}{3.293880in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{3.290278in}}%
\pgfpathlineto{\pgfqpoint{1.448373in}{3.286676in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{3.283074in}}%
\pgfpathlineto{\pgfqpoint{1.460013in}{3.279473in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{3.275871in}}%
\pgfpathlineto{\pgfqpoint{1.471652in}{3.272269in}}%
\pgfpathlineto{\pgfqpoint{1.477472in}{3.268667in}}%
\pgfpathlineto{\pgfqpoint{1.483292in}{3.265065in}}%
\pgfpathlineto{\pgfqpoint{1.489111in}{3.261463in}}%
\pgfpathlineto{\pgfqpoint{1.494931in}{3.257861in}}%
\pgfpathlineto{\pgfqpoint{1.500751in}{3.254259in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{1.512390in}{3.247055in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.243453in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{3.239852in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{3.236250in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{3.232648in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{3.229046in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{3.225444in}}%
\pgfpathlineto{\pgfqpoint{1.553129in}{3.221842in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{3.218240in}}%
\pgfpathlineto{\pgfqpoint{1.564768in}{3.214638in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{3.207434in}}%
\pgfpathlineto{\pgfqpoint{1.582228in}{3.203832in}}%
\pgfpathlineto{\pgfqpoint{1.588048in}{3.200231in}}%
\pgfpathlineto{\pgfqpoint{1.593867in}{3.196629in}}%
\pgfpathlineto{\pgfqpoint{1.599687in}{3.193027in}}%
\pgfpathlineto{\pgfqpoint{1.605507in}{3.189425in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{3.185823in}}%
\pgfpathlineto{\pgfqpoint{1.617146in}{3.182221in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{3.178619in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{3.175017in}}%
\pgfpathlineto{\pgfqpoint{1.634606in}{3.171415in}}%
\pgfpathlineto{\pgfqpoint{1.640426in}{3.167813in}}%
\pgfpathlineto{\pgfqpoint{1.646245in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{1.652065in}{3.160610in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{3.157008in}}%
\pgfpathlineto{\pgfqpoint{1.663705in}{3.153406in}}%
\pgfpathlineto{\pgfqpoint{1.669524in}{3.149804in}}%
\pgfpathlineto{\pgfqpoint{1.675344in}{3.146202in}}%
\pgfpathlineto{\pgfqpoint{1.681164in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{1.686984in}{3.138998in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{3.135396in}}%
\pgfpathlineto{\pgfqpoint{1.698623in}{3.131794in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{3.128192in}}%
\pgfpathlineto{\pgfqpoint{1.710263in}{3.124591in}}%
\pgfpathlineto{\pgfqpoint{1.716083in}{3.120989in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{3.117387in}}%
\pgfpathlineto{\pgfqpoint{1.727722in}{3.113785in}}%
\pgfpathlineto{\pgfqpoint{1.733542in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{1.739362in}{3.106581in}}%
\pgfpathlineto{\pgfqpoint{1.745181in}{3.102979in}}%
\pgfpathlineto{\pgfqpoint{1.751001in}{3.099377in}}%
\pgfpathlineto{\pgfqpoint{1.756821in}{3.095775in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{1.768461in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.774280in}{3.084970in}}%
\pgfpathlineto{\pgfqpoint{1.780100in}{3.081368in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{3.077766in}}%
\pgfpathlineto{\pgfqpoint{1.791740in}{3.074164in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{3.070562in}}%
\pgfpathlineto{\pgfqpoint{1.803379in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{3.063358in}}%
\pgfpathlineto{\pgfqpoint{1.815019in}{3.059756in}}%
\pgfpathlineto{\pgfqpoint{1.820839in}{3.056154in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{3.052552in}}%
\pgfpathlineto{\pgfqpoint{1.832478in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{3.045349in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.041747in}}%
\pgfpathlineto{\pgfqpoint{1.849937in}{3.038145in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{3.034543in}}%
\pgfpathlineto{\pgfqpoint{1.861577in}{3.030941in}}%
\pgfpathlineto{\pgfqpoint{1.867397in}{3.027339in}}%
\pgfpathlineto{\pgfqpoint{1.873217in}{3.023737in}}%
\pgfpathlineto{\pgfqpoint{1.879036in}{3.020135in}}%
\pgfpathlineto{\pgfqpoint{1.884856in}{3.016533in}}%
\pgfpathlineto{\pgfqpoint{1.890676in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{1.896496in}{3.009329in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{3.005728in}}%
\pgfpathlineto{\pgfqpoint{1.908135in}{3.002126in}}%
\pgfpathlineto{\pgfqpoint{1.913955in}{2.998524in}}%
\pgfpathlineto{\pgfqpoint{1.919775in}{2.994922in}}%
\pgfpathlineto{\pgfqpoint{1.925594in}{2.991320in}}%
\pgfpathlineto{\pgfqpoint{1.931414in}{2.987718in}}%
\pgfpathlineto{\pgfqpoint{1.937234in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{1.948874in}{2.976912in}}%
\pgfpathlineto{\pgfqpoint{1.954693in}{2.973310in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{2.969708in}}%
\pgfpathlineto{\pgfqpoint{1.966333in}{2.966107in}}%
\pgfpathlineto{\pgfqpoint{1.972153in}{2.962505in}}%
\pgfpathlineto{\pgfqpoint{1.977972in}{2.958903in}}%
\pgfpathlineto{\pgfqpoint{1.983792in}{2.955301in}}%
\pgfpathlineto{\pgfqpoint{1.989612in}{2.951699in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{2.948097in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{2.944495in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{2.940893in}}%
\pgfpathlineto{\pgfqpoint{2.012891in}{2.937291in}}%
\pgfpathlineto{\pgfqpoint{2.018711in}{2.933689in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{2.930087in}}%
\pgfpathlineto{\pgfqpoint{2.030350in}{2.926486in}}%
\pgfpathlineto{\pgfqpoint{2.036170in}{2.922884in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{2.919282in}}%
\pgfpathlineto{\pgfqpoint{2.047810in}{2.915680in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{2.912078in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{2.908476in}}%
\pgfpathlineto{\pgfqpoint{2.065269in}{2.904874in}}%
\pgfpathlineto{\pgfqpoint{2.071089in}{2.901272in}}%
\pgfpathlineto{\pgfqpoint{2.076909in}{2.897670in}}%
\pgfpathlineto{\pgfqpoint{2.082728in}{2.894068in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{2.094368in}{2.886865in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{2.883263in}}%
\pgfpathlineto{\pgfqpoint{2.106008in}{2.879661in}}%
\pgfpathlineto{\pgfqpoint{2.111827in}{2.876059in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{2.872457in}}%
\pgfpathlineto{\pgfqpoint{2.123467in}{2.868855in}}%
\pgfpathlineto{\pgfqpoint{2.129287in}{2.865253in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{2.861651in}}%
\pgfpathlineto{\pgfqpoint{2.140926in}{2.858049in}}%
\pgfpathlineto{\pgfqpoint{2.146746in}{2.854447in}}%
\pgfpathlineto{\pgfqpoint{2.152566in}{2.850845in}}%
\pgfpathlineto{\pgfqpoint{2.158385in}{2.847244in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{2.843642in}}%
\pgfpathlineto{\pgfqpoint{2.170025in}{2.840040in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{2.836438in}}%
\pgfpathlineto{\pgfqpoint{2.181665in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{2.187484in}{2.829234in}}%
\pgfpathlineto{\pgfqpoint{2.193304in}{2.825632in}}%
\pgfpathlineto{\pgfqpoint{2.199124in}{2.822030in}}%
\pgfpathlineto{\pgfqpoint{2.204944in}{2.818428in}}%
\pgfpathlineto{\pgfqpoint{2.210763in}{2.814826in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{2.811224in}}%
\pgfpathlineto{\pgfqpoint{2.222403in}{2.807623in}}%
\pgfpathlineto{\pgfqpoint{2.228223in}{2.804021in}}%
\pgfpathlineto{\pgfqpoint{2.234043in}{2.800419in}}%
\pgfpathlineto{\pgfqpoint{2.239862in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{2.245682in}{2.793215in}}%
\pgfpathlineto{\pgfqpoint{2.251502in}{2.789613in}}%
\pgfpathlineto{\pgfqpoint{2.257322in}{2.786011in}}%
\pgfpathlineto{\pgfqpoint{2.263141in}{2.782409in}}%
\pgfpathlineto{\pgfqpoint{2.268961in}{2.778807in}}%
\pgfpathlineto{\pgfqpoint{2.274781in}{2.775205in}}%
\pgfpathlineto{\pgfqpoint{2.280601in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{2.768002in}}%
\pgfpathlineto{\pgfqpoint{2.292240in}{2.764400in}}%
\pgfpathlineto{\pgfqpoint{2.298060in}{2.760798in}}%
\pgfpathlineto{\pgfqpoint{2.303880in}{2.757196in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{2.753594in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{2.749992in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{2.746390in}}%
\pgfpathlineto{\pgfqpoint{2.327159in}{2.742788in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{2.739186in}}%
\pgfpathlineto{\pgfqpoint{2.338798in}{2.735584in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.350438in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{2.356258in}{2.724779in}}%
\pgfpathlineto{\pgfqpoint{2.362078in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{2.367897in}{2.717575in}}%
\pgfpathlineto{\pgfqpoint{2.373717in}{2.713973in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{2.706769in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{2.703167in}}%
\pgfpathlineto{\pgfqpoint{2.396996in}{2.699565in}}%
\pgfpathlineto{\pgfqpoint{2.402816in}{2.695963in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{2.692362in}}%
\pgfpathlineto{\pgfqpoint{2.414456in}{2.688760in}}%
\pgfpathlineto{\pgfqpoint{2.420275in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{2.426095in}{2.681556in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{2.674352in}}%
\pgfpathlineto{\pgfqpoint{2.443554in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{2.449374in}{2.667148in}}%
\pgfpathlineto{\pgfqpoint{2.455194in}{2.663546in}}%
\pgfpathlineto{\pgfqpoint{2.461014in}{2.659944in}}%
\pgfpathlineto{\pgfqpoint{2.466834in}{2.656342in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{2.652741in}}%
\pgfpathlineto{\pgfqpoint{2.478473in}{2.649139in}}%
\pgfpathlineto{\pgfqpoint{2.484293in}{2.645537in}}%
\pgfpathlineto{\pgfqpoint{2.490113in}{2.641935in}}%
\pgfpathlineto{\pgfqpoint{2.495932in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{2.507572in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{2.627527in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{2.623925in}}%
\pgfpathlineto{\pgfqpoint{2.525031in}{2.620323in}}%
\pgfpathlineto{\pgfqpoint{2.530851in}{2.616721in}}%
\pgfpathlineto{\pgfqpoint{2.536671in}{2.613120in}}%
\pgfpathlineto{\pgfqpoint{2.542491in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{2.548310in}{2.605916in}}%
\pgfpathlineto{\pgfqpoint{2.554130in}{2.602314in}}%
\pgfpathlineto{\pgfqpoint{2.559950in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{2.565770in}{2.595110in}}%
\pgfpathlineto{\pgfqpoint{2.571589in}{2.591508in}}%
\pgfpathlineto{\pgfqpoint{2.577409in}{2.587906in}}%
\pgfpathlineto{\pgfqpoint{2.583229in}{2.584304in}}%
\pgfpathlineto{\pgfqpoint{2.589049in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{2.594869in}{2.577100in}}%
\pgfpathlineto{\pgfqpoint{2.600688in}{2.573499in}}%
\pgfpathlineto{\pgfqpoint{2.606508in}{2.569897in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{2.566295in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{2.623967in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{2.555489in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{2.551887in}}%
\pgfpathlineto{\pgfqpoint{2.641427in}{2.548285in}}%
\pgfpathlineto{\pgfqpoint{2.647247in}{2.544683in}}%
\pgfpathlineto{\pgfqpoint{2.653066in}{2.541081in}}%
\pgfpathlineto{\pgfqpoint{2.658886in}{2.537479in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{2.533878in}}%
\pgfpathlineto{\pgfqpoint{2.670526in}{2.530276in}}%
\pgfpathlineto{\pgfqpoint{2.676345in}{2.526674in}}%
\pgfpathlineto{\pgfqpoint{2.682165in}{2.523072in}}%
\pgfpathlineto{\pgfqpoint{2.687985in}{2.519470in}}%
\pgfpathlineto{\pgfqpoint{2.693805in}{2.515868in}}%
\pgfpathlineto{\pgfqpoint{2.699625in}{2.512266in}}%
\pgfpathlineto{\pgfqpoint{2.705444in}{2.508664in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{2.505062in}}%
\pgfpathlineto{\pgfqpoint{2.717084in}{2.501460in}}%
\pgfpathlineto{\pgfqpoint{2.722904in}{2.497858in}}%
\pgfpathlineto{\pgfqpoint{2.728723in}{2.494257in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{2.490655in}}%
\pgfpathlineto{\pgfqpoint{2.740363in}{2.487053in}}%
\pgfpathlineto{\pgfqpoint{2.746183in}{2.483451in}}%
\pgfpathlineto{\pgfqpoint{2.752003in}{2.479849in}}%
\pgfpathlineto{\pgfqpoint{2.757822in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{2.763642in}{2.472645in}}%
\pgfpathlineto{\pgfqpoint{2.769462in}{2.469043in}}%
\pgfpathlineto{\pgfqpoint{2.775282in}{2.465441in}}%
\pgfpathlineto{\pgfqpoint{2.781101in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{2.786921in}{2.458237in}}%
\pgfpathlineto{\pgfqpoint{2.792741in}{2.454636in}}%
\pgfpathlineto{\pgfqpoint{2.798561in}{2.451034in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{2.447432in}}%
\pgfpathlineto{\pgfqpoint{2.810200in}{2.443830in}}%
\pgfpathlineto{\pgfqpoint{2.816020in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{2.821840in}{2.436626in}}%
\pgfpathlineto{\pgfqpoint{2.827660in}{2.433024in}}%
\pgfpathlineto{\pgfqpoint{2.833479in}{2.429422in}}%
\pgfpathlineto{\pgfqpoint{2.839299in}{2.425820in}}%
\pgfpathlineto{\pgfqpoint{2.845119in}{2.422218in}}%
\pgfpathlineto{\pgfqpoint{2.850939in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{2.856758in}{2.415015in}}%
\pgfpathlineto{\pgfqpoint{2.862578in}{2.411413in}}%
\pgfpathlineto{\pgfqpoint{2.868398in}{2.407811in}}%
\pgfpathlineto{\pgfqpoint{2.874218in}{2.404209in}}%
\pgfpathlineto{\pgfqpoint{2.880038in}{2.400607in}}%
\pgfpathlineto{\pgfqpoint{2.885857in}{2.397005in}}%
\pgfpathlineto{\pgfqpoint{2.891677in}{2.393403in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{2.389801in}}%
\pgfpathlineto{\pgfqpoint{2.903317in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{2.909136in}{2.382597in}}%
\pgfpathlineto{\pgfqpoint{2.914956in}{2.378995in}}%
\pgfpathlineto{\pgfqpoint{2.920776in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{2.926596in}{2.371792in}}%
\pgfpathlineto{\pgfqpoint{2.932416in}{2.368190in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.364588in}}%
\pgfpathlineto{\pgfqpoint{2.944055in}{2.360986in}}%
\pgfpathlineto{\pgfqpoint{2.949875in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{2.955695in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{2.961514in}{2.350180in}}%
\pgfpathlineto{\pgfqpoint{2.967334in}{2.346578in}}%
\pgfpathlineto{\pgfqpoint{2.973154in}{2.342976in}}%
\pgfpathlineto{\pgfqpoint{2.978974in}{2.339375in}}%
\pgfpathlineto{\pgfqpoint{2.984793in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{2.990613in}{2.332171in}}%
\pgfpathlineto{\pgfqpoint{2.996433in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{3.002253in}{2.324967in}}%
\pgfpathlineto{\pgfqpoint{3.008073in}{2.321365in}}%
\pgfpathlineto{\pgfqpoint{3.013892in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{3.019712in}{2.314161in}}%
\pgfpathlineto{\pgfqpoint{3.025532in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{3.031352in}{2.306957in}}%
\pgfpathlineto{\pgfqpoint{3.037171in}{2.303355in}}%
\pgfpathlineto{\pgfqpoint{3.042991in}{2.299754in}}%
\pgfpathlineto{\pgfqpoint{3.048811in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{2.292550in}}%
\pgfpathlineto{\pgfqpoint{3.060451in}{2.288948in}}%
\pgfpathlineto{\pgfqpoint{3.066270in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{2.281744in}}%
\pgfpathlineto{\pgfqpoint{3.077910in}{2.278142in}}%
\pgfpathlineto{\pgfqpoint{3.083730in}{2.274540in}}%
\pgfpathlineto{\pgfqpoint{3.089549in}{2.270938in}}%
\pgfpathlineto{\pgfqpoint{3.095369in}{2.267336in}}%
\pgfpathlineto{\pgfqpoint{3.101189in}{2.263734in}}%
\pgfpathlineto{\pgfqpoint{3.107009in}{2.260133in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{3.118648in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{3.124468in}{2.249327in}}%
\pgfpathlineto{\pgfqpoint{3.130288in}{2.245725in}}%
\pgfpathlineto{\pgfqpoint{3.136108in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.141927in}{2.238521in}}%
\pgfpathlineto{\pgfqpoint{3.147747in}{2.234919in}}%
\pgfpathlineto{\pgfqpoint{3.153567in}{2.231317in}}%
\pgfpathlineto{\pgfqpoint{3.159387in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{3.165207in}{2.224113in}}%
\pgfpathlineto{\pgfqpoint{3.171026in}{2.220512in}}%
\pgfpathlineto{\pgfqpoint{3.176846in}{2.216910in}}%
\pgfpathlineto{\pgfqpoint{3.182666in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{3.188486in}{2.209706in}}%
\pgfpathlineto{\pgfqpoint{3.194305in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{3.200125in}{2.202502in}}%
\pgfpathlineto{\pgfqpoint{3.205945in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.195298in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{3.223404in}{2.188094in}}%
\pgfpathlineto{\pgfqpoint{3.229224in}{2.184492in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{2.180891in}}%
\pgfpathlineto{\pgfqpoint{3.240864in}{2.177289in}}%
\pgfpathlineto{\pgfqpoint{3.246683in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{3.252503in}{2.170085in}}%
\pgfpathlineto{\pgfqpoint{3.258323in}{2.166483in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.162881in}}%
\pgfpathlineto{\pgfqpoint{3.269962in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.281602in}{2.152075in}}%
\pgfpathlineto{\pgfqpoint{3.287422in}{2.148473in}}%
\pgfpathlineto{\pgfqpoint{3.293242in}{2.144871in}}%
\pgfpathlineto{\pgfqpoint{3.299061in}{2.141270in}}%
\pgfpathlineto{\pgfqpoint{3.304881in}{2.137668in}}%
\pgfpathlineto{\pgfqpoint{3.310701in}{2.134066in}}%
\pgfpathlineto{\pgfqpoint{3.316521in}{2.130464in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{2.126862in}}%
\pgfpathlineto{\pgfqpoint{3.328160in}{2.123260in}}%
\pgfpathlineto{\pgfqpoint{3.333980in}{2.119658in}}%
\pgfpathlineto{\pgfqpoint{3.339800in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{2.112454in}}%
\pgfpathlineto{\pgfqpoint{3.351439in}{2.108852in}}%
\pgfpathlineto{\pgfqpoint{3.357259in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{2.101649in}}%
\pgfpathlineto{\pgfqpoint{3.368899in}{2.098047in}}%
\pgfpathlineto{\pgfqpoint{3.374718in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{3.380538in}{2.090843in}}%
\pgfpathlineto{\pgfqpoint{3.386358in}{2.087241in}}%
\pgfpathlineto{\pgfqpoint{3.392178in}{2.083639in}}%
\pgfpathlineto{\pgfqpoint{3.397997in}{2.080037in}}%
\pgfpathlineto{\pgfqpoint{3.403817in}{2.076435in}}%
\pgfpathlineto{\pgfqpoint{3.409637in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{3.415457in}{2.069231in}}%
\pgfpathlineto{\pgfqpoint{3.421277in}{2.065629in}}%
\pgfpathlineto{\pgfqpoint{3.427096in}{2.062028in}}%
\pgfpathlineto{\pgfqpoint{3.432916in}{2.058426in}}%
\pgfpathlineto{\pgfqpoint{3.438736in}{2.054824in}}%
\pgfpathlineto{\pgfqpoint{3.444556in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{3.450375in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{3.456195in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{3.462015in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{3.467835in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{3.473655in}{2.033212in}}%
\pgfpathlineto{\pgfqpoint{3.479474in}{2.029610in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{3.491114in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{3.496934in}{2.018805in}}%
\pgfpathlineto{\pgfqpoint{3.502753in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{3.508573in}{2.011601in}}%
\pgfpathlineto{\pgfqpoint{3.514393in}{2.007999in}}%
\pgfpathlineto{\pgfqpoint{3.520213in}{2.004397in}}%
\pgfpathlineto{\pgfqpoint{3.526033in}{2.000795in}}%
\pgfpathlineto{\pgfqpoint{3.531852in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{3.537672in}{1.993591in}}%
\pgfpathlineto{\pgfqpoint{3.543492in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{3.549312in}{1.986387in}}%
\pgfpathlineto{\pgfqpoint{3.555131in}{1.982786in}}%
\pgfpathlineto{\pgfqpoint{3.560951in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{3.566771in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.971980in}}%
\pgfpathlineto{\pgfqpoint{3.578411in}{1.968378in}}%
\pgfpathlineto{\pgfqpoint{3.584230in}{1.964776in}}%
\pgfpathlineto{\pgfqpoint{3.590050in}{1.961174in}}%
\pgfpathlineto{\pgfqpoint{3.595870in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{3.601690in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{3.607509in}{1.950368in}}%
\pgfpathlineto{\pgfqpoint{3.613329in}{1.946766in}}%
\pgfpathlineto{\pgfqpoint{3.619149in}{1.943165in}}%
\pgfpathlineto{\pgfqpoint{3.624969in}{1.939563in}}%
\pgfpathlineto{\pgfqpoint{3.630788in}{1.935961in}}%
\pgfpathlineto{\pgfqpoint{3.636608in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{3.642428in}{1.928757in}}%
\pgfpathlineto{\pgfqpoint{3.648248in}{1.925155in}}%
\pgfpathlineto{\pgfqpoint{3.654068in}{1.921553in}}%
\pgfpathlineto{\pgfqpoint{3.659887in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{3.665707in}{1.914349in}}%
\pgfpathlineto{\pgfqpoint{3.671527in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.677347in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{3.683166in}{1.903544in}}%
\pgfpathlineto{\pgfqpoint{3.688986in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{1.896340in}}%
\pgfpathlineto{\pgfqpoint{3.700626in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{3.706446in}{1.889136in}}%
\pgfpathlineto{\pgfqpoint{3.712265in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{3.718085in}{1.881932in}}%
\pgfpathlineto{\pgfqpoint{3.723905in}{1.878330in}}%
\pgfpathlineto{\pgfqpoint{3.729725in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{3.735544in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{3.741364in}{1.867525in}}%
\pgfpathlineto{\pgfqpoint{3.747184in}{1.863923in}}%
\pgfpathlineto{\pgfqpoint{3.753004in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{3.764643in}{1.853117in}}%
\pgfpathlineto{\pgfqpoint{3.770463in}{1.849515in}}%
\pgfpathlineto{\pgfqpoint{3.776283in}{1.845913in}}%
\pgfpathlineto{\pgfqpoint{3.782103in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{3.787922in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{3.793742in}{1.835107in}}%
\pgfpathlineto{\pgfqpoint{3.799562in}{1.831505in}}%
\pgfpathlineto{\pgfqpoint{3.805382in}{1.827904in}}%
\pgfpathlineto{\pgfqpoint{3.811202in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{3.817021in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{3.822841in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{3.828661in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{1.809894in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{3.846120in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{3.851940in}{1.799088in}}%
\pgfpathlineto{\pgfqpoint{3.857760in}{1.795486in}}%
\pgfpathlineto{\pgfqpoint{3.863579in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.788283in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{1.784681in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{3.886859in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{3.892678in}{1.773875in}}%
\pgfpathlineto{\pgfqpoint{3.898498in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{1.766671in}}%
\pgfpathlineto{\pgfqpoint{3.910138in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{3.915957in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{3.921777in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{3.933417in}{1.748662in}}%
\pgfpathlineto{\pgfqpoint{3.939237in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{3.945056in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{3.950876in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{3.956696in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{3.962516in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.968335in}{1.727050in}}%
\pgfpathlineto{\pgfqpoint{3.974155in}{1.723448in}}%
\pgfpathlineto{\pgfqpoint{3.979975in}{1.719846in}}%
\pgfpathlineto{\pgfqpoint{3.985795in}{1.716244in}}%
\pgfpathlineto{\pgfqpoint{3.991615in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{3.997434in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{4.003254in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{4.009074in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{4.014894in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{4.020713in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{4.026533in}{1.691031in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{1.687429in}}%
\pgfpathlineto{\pgfqpoint{4.038173in}{1.683827in}}%
\pgfpathlineto{\pgfqpoint{4.043992in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{4.049812in}{1.676623in}}%
\pgfpathlineto{\pgfqpoint{4.055632in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{4.061452in}{1.669420in}}%
\pgfpathlineto{\pgfqpoint{4.067272in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{4.073091in}{1.662216in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{4.084731in}{1.655012in}}%
\pgfpathlineto{\pgfqpoint{4.090551in}{1.651410in}}%
\pgfpathlineto{\pgfqpoint{4.096370in}{1.647808in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{1.644206in}}%
\pgfpathlineto{\pgfqpoint{4.108010in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{4.113830in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{4.119650in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{4.125469in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.131289in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{4.137109in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{4.142929in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.148748in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{4.154568in}{1.611789in}}%
\pgfpathlineto{\pgfqpoint{4.160388in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{4.166208in}{1.604585in}}%
\pgfpathlineto{\pgfqpoint{4.172028in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{4.177847in}{1.597381in}}%
\pgfpathlineto{\pgfqpoint{4.183667in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{4.189487in}{1.590178in}}%
\pgfpathlineto{\pgfqpoint{4.195307in}{1.586576in}}%
\pgfpathlineto{\pgfqpoint{4.201126in}{1.582974in}}%
\pgfpathlineto{\pgfqpoint{4.206946in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{4.212766in}{1.575770in}}%
\pgfpathlineto{\pgfqpoint{4.218586in}{1.572168in}}%
\pgfpathlineto{\pgfqpoint{4.224406in}{1.568566in}}%
\pgfpathlineto{\pgfqpoint{4.230225in}{1.564964in}}%
\pgfpathlineto{\pgfqpoint{4.236045in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{4.241865in}{1.557760in}}%
\pgfpathlineto{\pgfqpoint{4.247685in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{4.253504in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.546955in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{4.270964in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{4.276783in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{4.282603in}{1.532547in}}%
\pgfpathlineto{\pgfqpoint{4.288423in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{4.294243in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{4.300063in}{1.521741in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{1.518139in}}%
\pgfpathlineto{\pgfqpoint{4.311702in}{1.514538in}}%
\pgfpathlineto{\pgfqpoint{4.317522in}{1.510936in}}%
\pgfpathlineto{\pgfqpoint{4.323342in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{4.329161in}{1.503732in}}%
\pgfpathlineto{\pgfqpoint{4.334981in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{4.340801in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{1.492926in}}%
\pgfpathlineto{\pgfqpoint{4.352441in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{4.358260in}{1.485722in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{1.478518in}}%
\pgfpathlineto{\pgfqpoint{4.375720in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{4.381539in}{1.471315in}}%
\pgfpathlineto{\pgfqpoint{4.387359in}{1.467713in}}%
\pgfpathlineto{\pgfqpoint{4.393179in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{4.410638in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{4.416458in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.446101in}}%
\pgfpathlineto{\pgfqpoint{4.428098in}{1.442499in}}%
\pgfpathlineto{\pgfqpoint{4.433917in}{1.438897in}}%
\pgfpathlineto{\pgfqpoint{4.439737in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{4.445557in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{4.451377in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{4.457196in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{4.463016in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{4.468836in}{1.417286in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{4.480476in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{4.486295in}{1.406480in}}%
\pgfpathlineto{\pgfqpoint{4.492115in}{1.402878in}}%
\pgfpathlineto{\pgfqpoint{4.497935in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{4.503755in}{1.395675in}}%
\pgfpathlineto{\pgfqpoint{4.509574in}{1.392073in}}%
\pgfpathlineto{\pgfqpoint{4.515394in}{1.388471in}}%
\pgfpathlineto{\pgfqpoint{4.521214in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{4.527034in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{4.532854in}{1.377665in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.374063in}}%
\pgfpathlineto{\pgfqpoint{4.544493in}{1.370461in}}%
\pgfpathlineto{\pgfqpoint{4.550313in}{1.366859in}}%
\pgfpathlineto{\pgfqpoint{4.556133in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{4.561952in}{1.359655in}}%
\pgfpathlineto{\pgfqpoint{4.567772in}{1.356054in}}%
\pgfpathlineto{\pgfqpoint{4.573592in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{4.585232in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{4.591051in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.338044in}}%
\pgfpathlineto{\pgfqpoint{4.602691in}{1.334442in}}%
\pgfpathlineto{\pgfqpoint{4.608511in}{1.330840in}}%
\pgfpathlineto{\pgfqpoint{4.614330in}{1.327238in}}%
\pgfpathlineto{\pgfqpoint{4.620150in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.625970in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{4.631790in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{4.637610in}{1.312831in}}%
\pgfpathlineto{\pgfqpoint{4.643429in}{1.309229in}}%
\pgfpathlineto{\pgfqpoint{4.649249in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{4.655069in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{4.660889in}{1.298423in}}%
\pgfpathlineto{\pgfqpoint{4.666708in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{4.672528in}{1.291219in}}%
\pgfpathlineto{\pgfqpoint{4.678348in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{4.684168in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{4.689987in}{1.280413in}}%
\pgfpathlineto{\pgfqpoint{4.695807in}{1.276812in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{1.273210in}}%
\pgfpathlineto{\pgfqpoint{4.707447in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{4.713267in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{4.719086in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{4.724906in}{1.258802in}}%
\pgfpathlineto{\pgfqpoint{4.730726in}{1.255200in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{1.251598in}}%
\pgfpathlineto{\pgfqpoint{4.742365in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{4.748185in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{4.754005in}{1.240792in}}%
\pgfpathlineto{\pgfqpoint{4.759825in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{4.765645in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{4.771464in}{1.229987in}}%
\pgfpathlineto{\pgfqpoint{4.777284in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{4.783104in}{1.222783in}}%
\pgfpathlineto{\pgfqpoint{4.788924in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{4.794743in}{1.215579in}}%
\pgfpathlineto{\pgfqpoint{4.800563in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{4.806383in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{4.812203in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{4.818023in}{1.201171in}}%
\pgfpathlineto{\pgfqpoint{4.823842in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{4.835482in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{4.841302in}{1.186764in}}%
\pgfpathlineto{\pgfqpoint{4.847121in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{4.858761in}{1.175958in}}%
\pgfpathlineto{\pgfqpoint{4.864581in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{4.870401in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{4.876220in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{4.882040in}{1.161550in}}%
\pgfpathlineto{\pgfqpoint{4.887860in}{1.157949in}}%
\pgfpathlineto{\pgfqpoint{4.893680in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{4.899499in}{1.150745in}}%
\pgfpathlineto{\pgfqpoint{4.905319in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{4.911139in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{4.916959in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{4.922778in}{1.136337in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{4.934418in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{4.940238in}{1.125531in}}%
\pgfpathlineto{\pgfqpoint{4.946058in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{1.118328in}}%
\pgfpathlineto{\pgfqpoint{4.957697in}{1.114726in}}%
\pgfpathlineto{\pgfqpoint{4.963517in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{4.969337in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{4.975156in}{1.103920in}}%
\pgfpathlineto{\pgfqpoint{4.980976in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{4.986796in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{4.992616in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{4.998436in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{5.004255in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{5.010075in}{1.082309in}}%
\pgfpathlineto{\pgfqpoint{5.015895in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{5.021715in}{1.075105in}}%
\pgfpathlineto{\pgfqpoint{5.027534in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{5.033354in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{5.039174in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{5.044994in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{5.050814in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{5.056633in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{5.062453in}{1.049891in}}%
\pgfpathlineto{\pgfqpoint{5.068273in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{5.074093in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{5.079912in}{1.039086in}}%
\pgfpathlineto{\pgfqpoint{5.085732in}{1.035484in}}%
\pgfpathlineto{\pgfqpoint{5.091552in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{1.028280in}}%
\pgfpathlineto{\pgfqpoint{5.103191in}{1.024678in}}%
\pgfpathlineto{\pgfqpoint{5.109011in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.017474in}}%
\pgfpathlineto{\pgfqpoint{5.120651in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{5.132290in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{5.138110in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{5.143930in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{5.149750in}{0.995863in}}%
\pgfpathlineto{\pgfqpoint{5.155569in}{0.992261in}}%
\pgfpathlineto{\pgfqpoint{5.161389in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{5.167209in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{5.173029in}{0.981455in}}%
\pgfpathlineto{\pgfqpoint{5.178849in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{5.184668in}{0.974251in}}%
\pgfpathlineto{\pgfqpoint{5.190488in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{5.196308in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{5.202128in}{0.963446in}}%
\pgfpathlineto{\pgfqpoint{5.207947in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{0.956242in}}%
\pgfpathlineto{\pgfqpoint{5.219587in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{5.231227in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{5.237046in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{5.242866in}{0.938232in}}%
\pgfpathlineto{\pgfqpoint{5.248686in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{5.254506in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{5.260325in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{5.266145in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{5.277785in}{0.916621in}}%
\pgfpathlineto{\pgfqpoint{5.283605in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{5.289424in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{5.295244in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{5.301064in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{0.898611in}}%
\pgfpathlineto{\pgfqpoint{5.312703in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{5.318523in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{5.324343in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{5.330163in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{5.335982in}{0.880602in}}%
\pgfpathlineto{\pgfqpoint{5.341802in}{0.877000in}}%
\pgfpathlineto{\pgfqpoint{5.347622in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{5.353442in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{5.359262in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{5.365081in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{5.370901in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{5.376721in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{5.382541in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{5.388360in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{5.394180in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.394180in}{0.844583in}}%
\pgfpathlineto{\pgfqpoint{5.388360in}{0.848184in}}%
\pgfpathlineto{\pgfqpoint{5.382541in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{5.376721in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{5.370901in}{0.858990in}}%
\pgfpathlineto{\pgfqpoint{5.365081in}{0.862592in}}%
\pgfpathlineto{\pgfqpoint{5.359262in}{0.866194in}}%
\pgfpathlineto{\pgfqpoint{5.353442in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{5.347622in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{5.341802in}{0.877000in}}%
\pgfpathlineto{\pgfqpoint{5.335982in}{0.880602in}}%
\pgfpathlineto{\pgfqpoint{5.330163in}{0.884204in}}%
\pgfpathlineto{\pgfqpoint{5.324343in}{0.887805in}}%
\pgfpathlineto{\pgfqpoint{5.318523in}{0.891407in}}%
\pgfpathlineto{\pgfqpoint{5.312703in}{0.895009in}}%
\pgfpathlineto{\pgfqpoint{5.306884in}{0.898611in}}%
\pgfpathlineto{\pgfqpoint{5.301064in}{0.902213in}}%
\pgfpathlineto{\pgfqpoint{5.295244in}{0.905815in}}%
\pgfpathlineto{\pgfqpoint{5.289424in}{0.909417in}}%
\pgfpathlineto{\pgfqpoint{5.283605in}{0.913019in}}%
\pgfpathlineto{\pgfqpoint{5.277785in}{0.916621in}}%
\pgfpathlineto{\pgfqpoint{5.271965in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{5.266145in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{5.260325in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{5.254506in}{0.931028in}}%
\pgfpathlineto{\pgfqpoint{5.248686in}{0.934630in}}%
\pgfpathlineto{\pgfqpoint{5.242866in}{0.938232in}}%
\pgfpathlineto{\pgfqpoint{5.237046in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{5.231227in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{5.225407in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{5.219587in}{0.952640in}}%
\pgfpathlineto{\pgfqpoint{5.213767in}{0.956242in}}%
\pgfpathlineto{\pgfqpoint{5.207947in}{0.959844in}}%
\pgfpathlineto{\pgfqpoint{5.202128in}{0.963446in}}%
\pgfpathlineto{\pgfqpoint{5.196308in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{5.190488in}{0.970649in}}%
\pgfpathlineto{\pgfqpoint{5.184668in}{0.974251in}}%
\pgfpathlineto{\pgfqpoint{5.178849in}{0.977853in}}%
\pgfpathlineto{\pgfqpoint{5.173029in}{0.981455in}}%
\pgfpathlineto{\pgfqpoint{5.167209in}{0.985057in}}%
\pgfpathlineto{\pgfqpoint{5.161389in}{0.988659in}}%
\pgfpathlineto{\pgfqpoint{5.155569in}{0.992261in}}%
\pgfpathlineto{\pgfqpoint{5.149750in}{0.995863in}}%
\pgfpathlineto{\pgfqpoint{5.143930in}{0.999465in}}%
\pgfpathlineto{\pgfqpoint{5.138110in}{1.003067in}}%
\pgfpathlineto{\pgfqpoint{5.132290in}{1.006668in}}%
\pgfpathlineto{\pgfqpoint{5.126471in}{1.010270in}}%
\pgfpathlineto{\pgfqpoint{5.120651in}{1.013872in}}%
\pgfpathlineto{\pgfqpoint{5.114831in}{1.017474in}}%
\pgfpathlineto{\pgfqpoint{5.109011in}{1.021076in}}%
\pgfpathlineto{\pgfqpoint{5.103191in}{1.024678in}}%
\pgfpathlineto{\pgfqpoint{5.097372in}{1.028280in}}%
\pgfpathlineto{\pgfqpoint{5.091552in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{5.085732in}{1.035484in}}%
\pgfpathlineto{\pgfqpoint{5.079912in}{1.039086in}}%
\pgfpathlineto{\pgfqpoint{5.074093in}{1.042688in}}%
\pgfpathlineto{\pgfqpoint{5.068273in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{5.062453in}{1.049891in}}%
\pgfpathlineto{\pgfqpoint{5.056633in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{5.050814in}{1.057095in}}%
\pgfpathlineto{\pgfqpoint{5.044994in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{5.039174in}{1.064299in}}%
\pgfpathlineto{\pgfqpoint{5.033354in}{1.067901in}}%
\pgfpathlineto{\pgfqpoint{5.027534in}{1.071503in}}%
\pgfpathlineto{\pgfqpoint{5.021715in}{1.075105in}}%
\pgfpathlineto{\pgfqpoint{5.015895in}{1.078707in}}%
\pgfpathlineto{\pgfqpoint{5.010075in}{1.082309in}}%
\pgfpathlineto{\pgfqpoint{5.004255in}{1.085910in}}%
\pgfpathlineto{\pgfqpoint{4.998436in}{1.089512in}}%
\pgfpathlineto{\pgfqpoint{4.992616in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{4.986796in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{4.980976in}{1.100318in}}%
\pgfpathlineto{\pgfqpoint{4.975156in}{1.103920in}}%
\pgfpathlineto{\pgfqpoint{4.969337in}{1.107522in}}%
\pgfpathlineto{\pgfqpoint{4.963517in}{1.111124in}}%
\pgfpathlineto{\pgfqpoint{4.957697in}{1.114726in}}%
\pgfpathlineto{\pgfqpoint{4.951877in}{1.118328in}}%
\pgfpathlineto{\pgfqpoint{4.946058in}{1.121929in}}%
\pgfpathlineto{\pgfqpoint{4.940238in}{1.125531in}}%
\pgfpathlineto{\pgfqpoint{4.934418in}{1.129133in}}%
\pgfpathlineto{\pgfqpoint{4.928598in}{1.132735in}}%
\pgfpathlineto{\pgfqpoint{4.922778in}{1.136337in}}%
\pgfpathlineto{\pgfqpoint{4.916959in}{1.139939in}}%
\pgfpathlineto{\pgfqpoint{4.911139in}{1.143541in}}%
\pgfpathlineto{\pgfqpoint{4.905319in}{1.147143in}}%
\pgfpathlineto{\pgfqpoint{4.899499in}{1.150745in}}%
\pgfpathlineto{\pgfqpoint{4.893680in}{1.154347in}}%
\pgfpathlineto{\pgfqpoint{4.887860in}{1.157949in}}%
\pgfpathlineto{\pgfqpoint{4.882040in}{1.161550in}}%
\pgfpathlineto{\pgfqpoint{4.876220in}{1.165152in}}%
\pgfpathlineto{\pgfqpoint{4.870401in}{1.168754in}}%
\pgfpathlineto{\pgfqpoint{4.864581in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{4.858761in}{1.175958in}}%
\pgfpathlineto{\pgfqpoint{4.852941in}{1.179560in}}%
\pgfpathlineto{\pgfqpoint{4.847121in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{4.841302in}{1.186764in}}%
\pgfpathlineto{\pgfqpoint{4.835482in}{1.190366in}}%
\pgfpathlineto{\pgfqpoint{4.829662in}{1.193968in}}%
\pgfpathlineto{\pgfqpoint{4.823842in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{4.818023in}{1.201171in}}%
\pgfpathlineto{\pgfqpoint{4.812203in}{1.204773in}}%
\pgfpathlineto{\pgfqpoint{4.806383in}{1.208375in}}%
\pgfpathlineto{\pgfqpoint{4.800563in}{1.211977in}}%
\pgfpathlineto{\pgfqpoint{4.794743in}{1.215579in}}%
\pgfpathlineto{\pgfqpoint{4.788924in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{4.783104in}{1.222783in}}%
\pgfpathlineto{\pgfqpoint{4.777284in}{1.226385in}}%
\pgfpathlineto{\pgfqpoint{4.771464in}{1.229987in}}%
\pgfpathlineto{\pgfqpoint{4.765645in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{4.759825in}{1.237191in}}%
\pgfpathlineto{\pgfqpoint{4.754005in}{1.240792in}}%
\pgfpathlineto{\pgfqpoint{4.748185in}{1.244394in}}%
\pgfpathlineto{\pgfqpoint{4.742365in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{4.736546in}{1.251598in}}%
\pgfpathlineto{\pgfqpoint{4.730726in}{1.255200in}}%
\pgfpathlineto{\pgfqpoint{4.724906in}{1.258802in}}%
\pgfpathlineto{\pgfqpoint{4.719086in}{1.262404in}}%
\pgfpathlineto{\pgfqpoint{4.713267in}{1.266006in}}%
\pgfpathlineto{\pgfqpoint{4.707447in}{1.269608in}}%
\pgfpathlineto{\pgfqpoint{4.701627in}{1.273210in}}%
\pgfpathlineto{\pgfqpoint{4.695807in}{1.276812in}}%
\pgfpathlineto{\pgfqpoint{4.689987in}{1.280413in}}%
\pgfpathlineto{\pgfqpoint{4.684168in}{1.284015in}}%
\pgfpathlineto{\pgfqpoint{4.678348in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{4.672528in}{1.291219in}}%
\pgfpathlineto{\pgfqpoint{4.666708in}{1.294821in}}%
\pgfpathlineto{\pgfqpoint{4.660889in}{1.298423in}}%
\pgfpathlineto{\pgfqpoint{4.655069in}{1.302025in}}%
\pgfpathlineto{\pgfqpoint{4.649249in}{1.305627in}}%
\pgfpathlineto{\pgfqpoint{4.643429in}{1.309229in}}%
\pgfpathlineto{\pgfqpoint{4.637610in}{1.312831in}}%
\pgfpathlineto{\pgfqpoint{4.631790in}{1.316433in}}%
\pgfpathlineto{\pgfqpoint{4.625970in}{1.320034in}}%
\pgfpathlineto{\pgfqpoint{4.620150in}{1.323636in}}%
\pgfpathlineto{\pgfqpoint{4.614330in}{1.327238in}}%
\pgfpathlineto{\pgfqpoint{4.608511in}{1.330840in}}%
\pgfpathlineto{\pgfqpoint{4.602691in}{1.334442in}}%
\pgfpathlineto{\pgfqpoint{4.596871in}{1.338044in}}%
\pgfpathlineto{\pgfqpoint{4.591051in}{1.341646in}}%
\pgfpathlineto{\pgfqpoint{4.585232in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{4.579412in}{1.348850in}}%
\pgfpathlineto{\pgfqpoint{4.573592in}{1.352452in}}%
\pgfpathlineto{\pgfqpoint{4.567772in}{1.356054in}}%
\pgfpathlineto{\pgfqpoint{4.561952in}{1.359655in}}%
\pgfpathlineto{\pgfqpoint{4.556133in}{1.363257in}}%
\pgfpathlineto{\pgfqpoint{4.550313in}{1.366859in}}%
\pgfpathlineto{\pgfqpoint{4.544493in}{1.370461in}}%
\pgfpathlineto{\pgfqpoint{4.538673in}{1.374063in}}%
\pgfpathlineto{\pgfqpoint{4.532854in}{1.377665in}}%
\pgfpathlineto{\pgfqpoint{4.527034in}{1.381267in}}%
\pgfpathlineto{\pgfqpoint{4.521214in}{1.384869in}}%
\pgfpathlineto{\pgfqpoint{4.515394in}{1.388471in}}%
\pgfpathlineto{\pgfqpoint{4.509574in}{1.392073in}}%
\pgfpathlineto{\pgfqpoint{4.503755in}{1.395675in}}%
\pgfpathlineto{\pgfqpoint{4.497935in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{4.492115in}{1.402878in}}%
\pgfpathlineto{\pgfqpoint{4.486295in}{1.406480in}}%
\pgfpathlineto{\pgfqpoint{4.480476in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{4.474656in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{4.468836in}{1.417286in}}%
\pgfpathlineto{\pgfqpoint{4.463016in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{4.457196in}{1.424490in}}%
\pgfpathlineto{\pgfqpoint{4.451377in}{1.428092in}}%
\pgfpathlineto{\pgfqpoint{4.445557in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{4.439737in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{4.433917in}{1.438897in}}%
\pgfpathlineto{\pgfqpoint{4.428098in}{1.442499in}}%
\pgfpathlineto{\pgfqpoint{4.422278in}{1.446101in}}%
\pgfpathlineto{\pgfqpoint{4.416458in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{4.410638in}{1.453305in}}%
\pgfpathlineto{\pgfqpoint{4.404819in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{4.398999in}{1.460509in}}%
\pgfpathlineto{\pgfqpoint{4.393179in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{4.387359in}{1.467713in}}%
\pgfpathlineto{\pgfqpoint{4.381539in}{1.471315in}}%
\pgfpathlineto{\pgfqpoint{4.375720in}{1.474917in}}%
\pgfpathlineto{\pgfqpoint{4.369900in}{1.478518in}}%
\pgfpathlineto{\pgfqpoint{4.364080in}{1.482120in}}%
\pgfpathlineto{\pgfqpoint{4.358260in}{1.485722in}}%
\pgfpathlineto{\pgfqpoint{4.352441in}{1.489324in}}%
\pgfpathlineto{\pgfqpoint{4.346621in}{1.492926in}}%
\pgfpathlineto{\pgfqpoint{4.340801in}{1.496528in}}%
\pgfpathlineto{\pgfqpoint{4.334981in}{1.500130in}}%
\pgfpathlineto{\pgfqpoint{4.329161in}{1.503732in}}%
\pgfpathlineto{\pgfqpoint{4.323342in}{1.507334in}}%
\pgfpathlineto{\pgfqpoint{4.317522in}{1.510936in}}%
\pgfpathlineto{\pgfqpoint{4.311702in}{1.514538in}}%
\pgfpathlineto{\pgfqpoint{4.305882in}{1.518139in}}%
\pgfpathlineto{\pgfqpoint{4.300063in}{1.521741in}}%
\pgfpathlineto{\pgfqpoint{4.294243in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{4.288423in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{4.282603in}{1.532547in}}%
\pgfpathlineto{\pgfqpoint{4.276783in}{1.536149in}}%
\pgfpathlineto{\pgfqpoint{4.270964in}{1.539751in}}%
\pgfpathlineto{\pgfqpoint{4.265144in}{1.543353in}}%
\pgfpathlineto{\pgfqpoint{4.259324in}{1.546955in}}%
\pgfpathlineto{\pgfqpoint{4.253504in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{4.247685in}{1.554158in}}%
\pgfpathlineto{\pgfqpoint{4.241865in}{1.557760in}}%
\pgfpathlineto{\pgfqpoint{4.236045in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{4.230225in}{1.564964in}}%
\pgfpathlineto{\pgfqpoint{4.224406in}{1.568566in}}%
\pgfpathlineto{\pgfqpoint{4.218586in}{1.572168in}}%
\pgfpathlineto{\pgfqpoint{4.212766in}{1.575770in}}%
\pgfpathlineto{\pgfqpoint{4.206946in}{1.579372in}}%
\pgfpathlineto{\pgfqpoint{4.201126in}{1.582974in}}%
\pgfpathlineto{\pgfqpoint{4.195307in}{1.586576in}}%
\pgfpathlineto{\pgfqpoint{4.189487in}{1.590178in}}%
\pgfpathlineto{\pgfqpoint{4.183667in}{1.593779in}}%
\pgfpathlineto{\pgfqpoint{4.177847in}{1.597381in}}%
\pgfpathlineto{\pgfqpoint{4.172028in}{1.600983in}}%
\pgfpathlineto{\pgfqpoint{4.166208in}{1.604585in}}%
\pgfpathlineto{\pgfqpoint{4.160388in}{1.608187in}}%
\pgfpathlineto{\pgfqpoint{4.154568in}{1.611789in}}%
\pgfpathlineto{\pgfqpoint{4.148748in}{1.615391in}}%
\pgfpathlineto{\pgfqpoint{4.142929in}{1.618993in}}%
\pgfpathlineto{\pgfqpoint{4.137109in}{1.622595in}}%
\pgfpathlineto{\pgfqpoint{4.131289in}{1.626197in}}%
\pgfpathlineto{\pgfqpoint{4.125469in}{1.629799in}}%
\pgfpathlineto{\pgfqpoint{4.119650in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{4.113830in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{4.108010in}{1.640604in}}%
\pgfpathlineto{\pgfqpoint{4.102190in}{1.644206in}}%
\pgfpathlineto{\pgfqpoint{4.096370in}{1.647808in}}%
\pgfpathlineto{\pgfqpoint{4.090551in}{1.651410in}}%
\pgfpathlineto{\pgfqpoint{4.084731in}{1.655012in}}%
\pgfpathlineto{\pgfqpoint{4.078911in}{1.658614in}}%
\pgfpathlineto{\pgfqpoint{4.073091in}{1.662216in}}%
\pgfpathlineto{\pgfqpoint{4.067272in}{1.665818in}}%
\pgfpathlineto{\pgfqpoint{4.061452in}{1.669420in}}%
\pgfpathlineto{\pgfqpoint{4.055632in}{1.673021in}}%
\pgfpathlineto{\pgfqpoint{4.049812in}{1.676623in}}%
\pgfpathlineto{\pgfqpoint{4.043992in}{1.680225in}}%
\pgfpathlineto{\pgfqpoint{4.038173in}{1.683827in}}%
\pgfpathlineto{\pgfqpoint{4.032353in}{1.687429in}}%
\pgfpathlineto{\pgfqpoint{4.026533in}{1.691031in}}%
\pgfpathlineto{\pgfqpoint{4.020713in}{1.694633in}}%
\pgfpathlineto{\pgfqpoint{4.014894in}{1.698235in}}%
\pgfpathlineto{\pgfqpoint{4.009074in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{4.003254in}{1.705439in}}%
\pgfpathlineto{\pgfqpoint{3.997434in}{1.709041in}}%
\pgfpathlineto{\pgfqpoint{3.991615in}{1.712642in}}%
\pgfpathlineto{\pgfqpoint{3.985795in}{1.716244in}}%
\pgfpathlineto{\pgfqpoint{3.979975in}{1.719846in}}%
\pgfpathlineto{\pgfqpoint{3.974155in}{1.723448in}}%
\pgfpathlineto{\pgfqpoint{3.968335in}{1.727050in}}%
\pgfpathlineto{\pgfqpoint{3.962516in}{1.730652in}}%
\pgfpathlineto{\pgfqpoint{3.956696in}{1.734254in}}%
\pgfpathlineto{\pgfqpoint{3.950876in}{1.737856in}}%
\pgfpathlineto{\pgfqpoint{3.945056in}{1.741458in}}%
\pgfpathlineto{\pgfqpoint{3.939237in}{1.745060in}}%
\pgfpathlineto{\pgfqpoint{3.933417in}{1.748662in}}%
\pgfpathlineto{\pgfqpoint{3.927597in}{1.752263in}}%
\pgfpathlineto{\pgfqpoint{3.921777in}{1.755865in}}%
\pgfpathlineto{\pgfqpoint{3.915957in}{1.759467in}}%
\pgfpathlineto{\pgfqpoint{3.910138in}{1.763069in}}%
\pgfpathlineto{\pgfqpoint{3.904318in}{1.766671in}}%
\pgfpathlineto{\pgfqpoint{3.898498in}{1.770273in}}%
\pgfpathlineto{\pgfqpoint{3.892678in}{1.773875in}}%
\pgfpathlineto{\pgfqpoint{3.886859in}{1.777477in}}%
\pgfpathlineto{\pgfqpoint{3.881039in}{1.781079in}}%
\pgfpathlineto{\pgfqpoint{3.875219in}{1.784681in}}%
\pgfpathlineto{\pgfqpoint{3.869399in}{1.788283in}}%
\pgfpathlineto{\pgfqpoint{3.863579in}{1.791884in}}%
\pgfpathlineto{\pgfqpoint{3.857760in}{1.795486in}}%
\pgfpathlineto{\pgfqpoint{3.851940in}{1.799088in}}%
\pgfpathlineto{\pgfqpoint{3.846120in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{3.840300in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{3.834481in}{1.809894in}}%
\pgfpathlineto{\pgfqpoint{3.828661in}{1.813496in}}%
\pgfpathlineto{\pgfqpoint{3.822841in}{1.817098in}}%
\pgfpathlineto{\pgfqpoint{3.817021in}{1.820700in}}%
\pgfpathlineto{\pgfqpoint{3.811202in}{1.824302in}}%
\pgfpathlineto{\pgfqpoint{3.805382in}{1.827904in}}%
\pgfpathlineto{\pgfqpoint{3.799562in}{1.831505in}}%
\pgfpathlineto{\pgfqpoint{3.793742in}{1.835107in}}%
\pgfpathlineto{\pgfqpoint{3.787922in}{1.838709in}}%
\pgfpathlineto{\pgfqpoint{3.782103in}{1.842311in}}%
\pgfpathlineto{\pgfqpoint{3.776283in}{1.845913in}}%
\pgfpathlineto{\pgfqpoint{3.770463in}{1.849515in}}%
\pgfpathlineto{\pgfqpoint{3.764643in}{1.853117in}}%
\pgfpathlineto{\pgfqpoint{3.758824in}{1.856719in}}%
\pgfpathlineto{\pgfqpoint{3.753004in}{1.860321in}}%
\pgfpathlineto{\pgfqpoint{3.747184in}{1.863923in}}%
\pgfpathlineto{\pgfqpoint{3.741364in}{1.867525in}}%
\pgfpathlineto{\pgfqpoint{3.735544in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{3.729725in}{1.874728in}}%
\pgfpathlineto{\pgfqpoint{3.723905in}{1.878330in}}%
\pgfpathlineto{\pgfqpoint{3.718085in}{1.881932in}}%
\pgfpathlineto{\pgfqpoint{3.712265in}{1.885534in}}%
\pgfpathlineto{\pgfqpoint{3.706446in}{1.889136in}}%
\pgfpathlineto{\pgfqpoint{3.700626in}{1.892738in}}%
\pgfpathlineto{\pgfqpoint{3.694806in}{1.896340in}}%
\pgfpathlineto{\pgfqpoint{3.688986in}{1.899942in}}%
\pgfpathlineto{\pgfqpoint{3.683166in}{1.903544in}}%
\pgfpathlineto{\pgfqpoint{3.677347in}{1.907146in}}%
\pgfpathlineto{\pgfqpoint{3.671527in}{1.910747in}}%
\pgfpathlineto{\pgfqpoint{3.665707in}{1.914349in}}%
\pgfpathlineto{\pgfqpoint{3.659887in}{1.917951in}}%
\pgfpathlineto{\pgfqpoint{3.654068in}{1.921553in}}%
\pgfpathlineto{\pgfqpoint{3.648248in}{1.925155in}}%
\pgfpathlineto{\pgfqpoint{3.642428in}{1.928757in}}%
\pgfpathlineto{\pgfqpoint{3.636608in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{3.630788in}{1.935961in}}%
\pgfpathlineto{\pgfqpoint{3.624969in}{1.939563in}}%
\pgfpathlineto{\pgfqpoint{3.619149in}{1.943165in}}%
\pgfpathlineto{\pgfqpoint{3.613329in}{1.946766in}}%
\pgfpathlineto{\pgfqpoint{3.607509in}{1.950368in}}%
\pgfpathlineto{\pgfqpoint{3.601690in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{3.595870in}{1.957572in}}%
\pgfpathlineto{\pgfqpoint{3.590050in}{1.961174in}}%
\pgfpathlineto{\pgfqpoint{3.584230in}{1.964776in}}%
\pgfpathlineto{\pgfqpoint{3.578411in}{1.968378in}}%
\pgfpathlineto{\pgfqpoint{3.572591in}{1.971980in}}%
\pgfpathlineto{\pgfqpoint{3.566771in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{3.560951in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{3.555131in}{1.982786in}}%
\pgfpathlineto{\pgfqpoint{3.549312in}{1.986387in}}%
\pgfpathlineto{\pgfqpoint{3.543492in}{1.989989in}}%
\pgfpathlineto{\pgfqpoint{3.537672in}{1.993591in}}%
\pgfpathlineto{\pgfqpoint{3.531852in}{1.997193in}}%
\pgfpathlineto{\pgfqpoint{3.526033in}{2.000795in}}%
\pgfpathlineto{\pgfqpoint{3.520213in}{2.004397in}}%
\pgfpathlineto{\pgfqpoint{3.514393in}{2.007999in}}%
\pgfpathlineto{\pgfqpoint{3.508573in}{2.011601in}}%
\pgfpathlineto{\pgfqpoint{3.502753in}{2.015203in}}%
\pgfpathlineto{\pgfqpoint{3.496934in}{2.018805in}}%
\pgfpathlineto{\pgfqpoint{3.491114in}{2.022407in}}%
\pgfpathlineto{\pgfqpoint{3.485294in}{2.026008in}}%
\pgfpathlineto{\pgfqpoint{3.479474in}{2.029610in}}%
\pgfpathlineto{\pgfqpoint{3.473655in}{2.033212in}}%
\pgfpathlineto{\pgfqpoint{3.467835in}{2.036814in}}%
\pgfpathlineto{\pgfqpoint{3.462015in}{2.040416in}}%
\pgfpathlineto{\pgfqpoint{3.456195in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{3.450375in}{2.047620in}}%
\pgfpathlineto{\pgfqpoint{3.444556in}{2.051222in}}%
\pgfpathlineto{\pgfqpoint{3.438736in}{2.054824in}}%
\pgfpathlineto{\pgfqpoint{3.432916in}{2.058426in}}%
\pgfpathlineto{\pgfqpoint{3.427096in}{2.062028in}}%
\pgfpathlineto{\pgfqpoint{3.421277in}{2.065629in}}%
\pgfpathlineto{\pgfqpoint{3.415457in}{2.069231in}}%
\pgfpathlineto{\pgfqpoint{3.409637in}{2.072833in}}%
\pgfpathlineto{\pgfqpoint{3.403817in}{2.076435in}}%
\pgfpathlineto{\pgfqpoint{3.397997in}{2.080037in}}%
\pgfpathlineto{\pgfqpoint{3.392178in}{2.083639in}}%
\pgfpathlineto{\pgfqpoint{3.386358in}{2.087241in}}%
\pgfpathlineto{\pgfqpoint{3.380538in}{2.090843in}}%
\pgfpathlineto{\pgfqpoint{3.374718in}{2.094445in}}%
\pgfpathlineto{\pgfqpoint{3.368899in}{2.098047in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{2.101649in}}%
\pgfpathlineto{\pgfqpoint{3.357259in}{2.105250in}}%
\pgfpathlineto{\pgfqpoint{3.351439in}{2.108852in}}%
\pgfpathlineto{\pgfqpoint{3.345620in}{2.112454in}}%
\pgfpathlineto{\pgfqpoint{3.339800in}{2.116056in}}%
\pgfpathlineto{\pgfqpoint{3.333980in}{2.119658in}}%
\pgfpathlineto{\pgfqpoint{3.328160in}{2.123260in}}%
\pgfpathlineto{\pgfqpoint{3.322340in}{2.126862in}}%
\pgfpathlineto{\pgfqpoint{3.316521in}{2.130464in}}%
\pgfpathlineto{\pgfqpoint{3.310701in}{2.134066in}}%
\pgfpathlineto{\pgfqpoint{3.304881in}{2.137668in}}%
\pgfpathlineto{\pgfqpoint{3.299061in}{2.141270in}}%
\pgfpathlineto{\pgfqpoint{3.293242in}{2.144871in}}%
\pgfpathlineto{\pgfqpoint{3.287422in}{2.148473in}}%
\pgfpathlineto{\pgfqpoint{3.281602in}{2.152075in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.155677in}}%
\pgfpathlineto{\pgfqpoint{3.269962in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.162881in}}%
\pgfpathlineto{\pgfqpoint{3.258323in}{2.166483in}}%
\pgfpathlineto{\pgfqpoint{3.252503in}{2.170085in}}%
\pgfpathlineto{\pgfqpoint{3.246683in}{2.173687in}}%
\pgfpathlineto{\pgfqpoint{3.240864in}{2.177289in}}%
\pgfpathlineto{\pgfqpoint{3.235044in}{2.180891in}}%
\pgfpathlineto{\pgfqpoint{3.229224in}{2.184492in}}%
\pgfpathlineto{\pgfqpoint{3.223404in}{2.188094in}}%
\pgfpathlineto{\pgfqpoint{3.217584in}{2.191696in}}%
\pgfpathlineto{\pgfqpoint{3.211765in}{2.195298in}}%
\pgfpathlineto{\pgfqpoint{3.205945in}{2.198900in}}%
\pgfpathlineto{\pgfqpoint{3.200125in}{2.202502in}}%
\pgfpathlineto{\pgfqpoint{3.194305in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{3.188486in}{2.209706in}}%
\pgfpathlineto{\pgfqpoint{3.182666in}{2.213308in}}%
\pgfpathlineto{\pgfqpoint{3.176846in}{2.216910in}}%
\pgfpathlineto{\pgfqpoint{3.171026in}{2.220512in}}%
\pgfpathlineto{\pgfqpoint{3.165207in}{2.224113in}}%
\pgfpathlineto{\pgfqpoint{3.159387in}{2.227715in}}%
\pgfpathlineto{\pgfqpoint{3.153567in}{2.231317in}}%
\pgfpathlineto{\pgfqpoint{3.147747in}{2.234919in}}%
\pgfpathlineto{\pgfqpoint{3.141927in}{2.238521in}}%
\pgfpathlineto{\pgfqpoint{3.136108in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.130288in}{2.245725in}}%
\pgfpathlineto{\pgfqpoint{3.124468in}{2.249327in}}%
\pgfpathlineto{\pgfqpoint{3.118648in}{2.252929in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{2.256531in}}%
\pgfpathlineto{\pgfqpoint{3.107009in}{2.260133in}}%
\pgfpathlineto{\pgfqpoint{3.101189in}{2.263734in}}%
\pgfpathlineto{\pgfqpoint{3.095369in}{2.267336in}}%
\pgfpathlineto{\pgfqpoint{3.089549in}{2.270938in}}%
\pgfpathlineto{\pgfqpoint{3.083730in}{2.274540in}}%
\pgfpathlineto{\pgfqpoint{3.077910in}{2.278142in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{2.281744in}}%
\pgfpathlineto{\pgfqpoint{3.066270in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{3.060451in}{2.288948in}}%
\pgfpathlineto{\pgfqpoint{3.054631in}{2.292550in}}%
\pgfpathlineto{\pgfqpoint{3.048811in}{2.296152in}}%
\pgfpathlineto{\pgfqpoint{3.042991in}{2.299754in}}%
\pgfpathlineto{\pgfqpoint{3.037171in}{2.303355in}}%
\pgfpathlineto{\pgfqpoint{3.031352in}{2.306957in}}%
\pgfpathlineto{\pgfqpoint{3.025532in}{2.310559in}}%
\pgfpathlineto{\pgfqpoint{3.019712in}{2.314161in}}%
\pgfpathlineto{\pgfqpoint{3.013892in}{2.317763in}}%
\pgfpathlineto{\pgfqpoint{3.008073in}{2.321365in}}%
\pgfpathlineto{\pgfqpoint{3.002253in}{2.324967in}}%
\pgfpathlineto{\pgfqpoint{2.996433in}{2.328569in}}%
\pgfpathlineto{\pgfqpoint{2.990613in}{2.332171in}}%
\pgfpathlineto{\pgfqpoint{2.984793in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{2.978974in}{2.339375in}}%
\pgfpathlineto{\pgfqpoint{2.973154in}{2.342976in}}%
\pgfpathlineto{\pgfqpoint{2.967334in}{2.346578in}}%
\pgfpathlineto{\pgfqpoint{2.961514in}{2.350180in}}%
\pgfpathlineto{\pgfqpoint{2.955695in}{2.353782in}}%
\pgfpathlineto{\pgfqpoint{2.949875in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{2.944055in}{2.360986in}}%
\pgfpathlineto{\pgfqpoint{2.938235in}{2.364588in}}%
\pgfpathlineto{\pgfqpoint{2.932416in}{2.368190in}}%
\pgfpathlineto{\pgfqpoint{2.926596in}{2.371792in}}%
\pgfpathlineto{\pgfqpoint{2.920776in}{2.375394in}}%
\pgfpathlineto{\pgfqpoint{2.914956in}{2.378995in}}%
\pgfpathlineto{\pgfqpoint{2.909136in}{2.382597in}}%
\pgfpathlineto{\pgfqpoint{2.903317in}{2.386199in}}%
\pgfpathlineto{\pgfqpoint{2.897497in}{2.389801in}}%
\pgfpathlineto{\pgfqpoint{2.891677in}{2.393403in}}%
\pgfpathlineto{\pgfqpoint{2.885857in}{2.397005in}}%
\pgfpathlineto{\pgfqpoint{2.880038in}{2.400607in}}%
\pgfpathlineto{\pgfqpoint{2.874218in}{2.404209in}}%
\pgfpathlineto{\pgfqpoint{2.868398in}{2.407811in}}%
\pgfpathlineto{\pgfqpoint{2.862578in}{2.411413in}}%
\pgfpathlineto{\pgfqpoint{2.856758in}{2.415015in}}%
\pgfpathlineto{\pgfqpoint{2.850939in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{2.845119in}{2.422218in}}%
\pgfpathlineto{\pgfqpoint{2.839299in}{2.425820in}}%
\pgfpathlineto{\pgfqpoint{2.833479in}{2.429422in}}%
\pgfpathlineto{\pgfqpoint{2.827660in}{2.433024in}}%
\pgfpathlineto{\pgfqpoint{2.821840in}{2.436626in}}%
\pgfpathlineto{\pgfqpoint{2.816020in}{2.440228in}}%
\pgfpathlineto{\pgfqpoint{2.810200in}{2.443830in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{2.447432in}}%
\pgfpathlineto{\pgfqpoint{2.798561in}{2.451034in}}%
\pgfpathlineto{\pgfqpoint{2.792741in}{2.454636in}}%
\pgfpathlineto{\pgfqpoint{2.786921in}{2.458237in}}%
\pgfpathlineto{\pgfqpoint{2.781101in}{2.461839in}}%
\pgfpathlineto{\pgfqpoint{2.775282in}{2.465441in}}%
\pgfpathlineto{\pgfqpoint{2.769462in}{2.469043in}}%
\pgfpathlineto{\pgfqpoint{2.763642in}{2.472645in}}%
\pgfpathlineto{\pgfqpoint{2.757822in}{2.476247in}}%
\pgfpathlineto{\pgfqpoint{2.752003in}{2.479849in}}%
\pgfpathlineto{\pgfqpoint{2.746183in}{2.483451in}}%
\pgfpathlineto{\pgfqpoint{2.740363in}{2.487053in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{2.490655in}}%
\pgfpathlineto{\pgfqpoint{2.728723in}{2.494257in}}%
\pgfpathlineto{\pgfqpoint{2.722904in}{2.497858in}}%
\pgfpathlineto{\pgfqpoint{2.717084in}{2.501460in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{2.505062in}}%
\pgfpathlineto{\pgfqpoint{2.705444in}{2.508664in}}%
\pgfpathlineto{\pgfqpoint{2.699625in}{2.512266in}}%
\pgfpathlineto{\pgfqpoint{2.693805in}{2.515868in}}%
\pgfpathlineto{\pgfqpoint{2.687985in}{2.519470in}}%
\pgfpathlineto{\pgfqpoint{2.682165in}{2.523072in}}%
\pgfpathlineto{\pgfqpoint{2.676345in}{2.526674in}}%
\pgfpathlineto{\pgfqpoint{2.670526in}{2.530276in}}%
\pgfpathlineto{\pgfqpoint{2.664706in}{2.533878in}}%
\pgfpathlineto{\pgfqpoint{2.658886in}{2.537479in}}%
\pgfpathlineto{\pgfqpoint{2.653066in}{2.541081in}}%
\pgfpathlineto{\pgfqpoint{2.647247in}{2.544683in}}%
\pgfpathlineto{\pgfqpoint{2.641427in}{2.548285in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{2.551887in}}%
\pgfpathlineto{\pgfqpoint{2.629787in}{2.555489in}}%
\pgfpathlineto{\pgfqpoint{2.623967in}{2.559091in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{2.562693in}}%
\pgfpathlineto{\pgfqpoint{2.612328in}{2.566295in}}%
\pgfpathlineto{\pgfqpoint{2.606508in}{2.569897in}}%
\pgfpathlineto{\pgfqpoint{2.600688in}{2.573499in}}%
\pgfpathlineto{\pgfqpoint{2.594869in}{2.577100in}}%
\pgfpathlineto{\pgfqpoint{2.589049in}{2.580702in}}%
\pgfpathlineto{\pgfqpoint{2.583229in}{2.584304in}}%
\pgfpathlineto{\pgfqpoint{2.577409in}{2.587906in}}%
\pgfpathlineto{\pgfqpoint{2.571589in}{2.591508in}}%
\pgfpathlineto{\pgfqpoint{2.565770in}{2.595110in}}%
\pgfpathlineto{\pgfqpoint{2.559950in}{2.598712in}}%
\pgfpathlineto{\pgfqpoint{2.554130in}{2.602314in}}%
\pgfpathlineto{\pgfqpoint{2.548310in}{2.605916in}}%
\pgfpathlineto{\pgfqpoint{2.542491in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{2.536671in}{2.613120in}}%
\pgfpathlineto{\pgfqpoint{2.530851in}{2.616721in}}%
\pgfpathlineto{\pgfqpoint{2.525031in}{2.620323in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{2.623925in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{2.627527in}}%
\pgfpathlineto{\pgfqpoint{2.507572in}{2.631129in}}%
\pgfpathlineto{\pgfqpoint{2.501752in}{2.634731in}}%
\pgfpathlineto{\pgfqpoint{2.495932in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{2.490113in}{2.641935in}}%
\pgfpathlineto{\pgfqpoint{2.484293in}{2.645537in}}%
\pgfpathlineto{\pgfqpoint{2.478473in}{2.649139in}}%
\pgfpathlineto{\pgfqpoint{2.472653in}{2.652741in}}%
\pgfpathlineto{\pgfqpoint{2.466834in}{2.656342in}}%
\pgfpathlineto{\pgfqpoint{2.461014in}{2.659944in}}%
\pgfpathlineto{\pgfqpoint{2.455194in}{2.663546in}}%
\pgfpathlineto{\pgfqpoint{2.449374in}{2.667148in}}%
\pgfpathlineto{\pgfqpoint{2.443554in}{2.670750in}}%
\pgfpathlineto{\pgfqpoint{2.437735in}{2.674352in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{2.677954in}}%
\pgfpathlineto{\pgfqpoint{2.426095in}{2.681556in}}%
\pgfpathlineto{\pgfqpoint{2.420275in}{2.685158in}}%
\pgfpathlineto{\pgfqpoint{2.414456in}{2.688760in}}%
\pgfpathlineto{\pgfqpoint{2.408636in}{2.692362in}}%
\pgfpathlineto{\pgfqpoint{2.402816in}{2.695963in}}%
\pgfpathlineto{\pgfqpoint{2.396996in}{2.699565in}}%
\pgfpathlineto{\pgfqpoint{2.391176in}{2.703167in}}%
\pgfpathlineto{\pgfqpoint{2.385357in}{2.706769in}}%
\pgfpathlineto{\pgfqpoint{2.379537in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{2.373717in}{2.713973in}}%
\pgfpathlineto{\pgfqpoint{2.367897in}{2.717575in}}%
\pgfpathlineto{\pgfqpoint{2.362078in}{2.721177in}}%
\pgfpathlineto{\pgfqpoint{2.356258in}{2.724779in}}%
\pgfpathlineto{\pgfqpoint{2.350438in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{2.338798in}{2.735584in}}%
\pgfpathlineto{\pgfqpoint{2.332979in}{2.739186in}}%
\pgfpathlineto{\pgfqpoint{2.327159in}{2.742788in}}%
\pgfpathlineto{\pgfqpoint{2.321339in}{2.746390in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{2.749992in}}%
\pgfpathlineto{\pgfqpoint{2.309700in}{2.753594in}}%
\pgfpathlineto{\pgfqpoint{2.303880in}{2.757196in}}%
\pgfpathlineto{\pgfqpoint{2.298060in}{2.760798in}}%
\pgfpathlineto{\pgfqpoint{2.292240in}{2.764400in}}%
\pgfpathlineto{\pgfqpoint{2.286421in}{2.768002in}}%
\pgfpathlineto{\pgfqpoint{2.280601in}{2.771603in}}%
\pgfpathlineto{\pgfqpoint{2.274781in}{2.775205in}}%
\pgfpathlineto{\pgfqpoint{2.268961in}{2.778807in}}%
\pgfpathlineto{\pgfqpoint{2.263141in}{2.782409in}}%
\pgfpathlineto{\pgfqpoint{2.257322in}{2.786011in}}%
\pgfpathlineto{\pgfqpoint{2.251502in}{2.789613in}}%
\pgfpathlineto{\pgfqpoint{2.245682in}{2.793215in}}%
\pgfpathlineto{\pgfqpoint{2.239862in}{2.796817in}}%
\pgfpathlineto{\pgfqpoint{2.234043in}{2.800419in}}%
\pgfpathlineto{\pgfqpoint{2.228223in}{2.804021in}}%
\pgfpathlineto{\pgfqpoint{2.222403in}{2.807623in}}%
\pgfpathlineto{\pgfqpoint{2.216583in}{2.811224in}}%
\pgfpathlineto{\pgfqpoint{2.210763in}{2.814826in}}%
\pgfpathlineto{\pgfqpoint{2.204944in}{2.818428in}}%
\pgfpathlineto{\pgfqpoint{2.199124in}{2.822030in}}%
\pgfpathlineto{\pgfqpoint{2.193304in}{2.825632in}}%
\pgfpathlineto{\pgfqpoint{2.187484in}{2.829234in}}%
\pgfpathlineto{\pgfqpoint{2.181665in}{2.832836in}}%
\pgfpathlineto{\pgfqpoint{2.175845in}{2.836438in}}%
\pgfpathlineto{\pgfqpoint{2.170025in}{2.840040in}}%
\pgfpathlineto{\pgfqpoint{2.164205in}{2.843642in}}%
\pgfpathlineto{\pgfqpoint{2.158385in}{2.847244in}}%
\pgfpathlineto{\pgfqpoint{2.152566in}{2.850845in}}%
\pgfpathlineto{\pgfqpoint{2.146746in}{2.854447in}}%
\pgfpathlineto{\pgfqpoint{2.140926in}{2.858049in}}%
\pgfpathlineto{\pgfqpoint{2.135106in}{2.861651in}}%
\pgfpathlineto{\pgfqpoint{2.129287in}{2.865253in}}%
\pgfpathlineto{\pgfqpoint{2.123467in}{2.868855in}}%
\pgfpathlineto{\pgfqpoint{2.117647in}{2.872457in}}%
\pgfpathlineto{\pgfqpoint{2.111827in}{2.876059in}}%
\pgfpathlineto{\pgfqpoint{2.106008in}{2.879661in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{2.883263in}}%
\pgfpathlineto{\pgfqpoint{2.094368in}{2.886865in}}%
\pgfpathlineto{\pgfqpoint{2.088548in}{2.890466in}}%
\pgfpathlineto{\pgfqpoint{2.082728in}{2.894068in}}%
\pgfpathlineto{\pgfqpoint{2.076909in}{2.897670in}}%
\pgfpathlineto{\pgfqpoint{2.071089in}{2.901272in}}%
\pgfpathlineto{\pgfqpoint{2.065269in}{2.904874in}}%
\pgfpathlineto{\pgfqpoint{2.059449in}{2.908476in}}%
\pgfpathlineto{\pgfqpoint{2.053630in}{2.912078in}}%
\pgfpathlineto{\pgfqpoint{2.047810in}{2.915680in}}%
\pgfpathlineto{\pgfqpoint{2.041990in}{2.919282in}}%
\pgfpathlineto{\pgfqpoint{2.036170in}{2.922884in}}%
\pgfpathlineto{\pgfqpoint{2.030350in}{2.926486in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{2.930087in}}%
\pgfpathlineto{\pgfqpoint{2.018711in}{2.933689in}}%
\pgfpathlineto{\pgfqpoint{2.012891in}{2.937291in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{2.940893in}}%
\pgfpathlineto{\pgfqpoint{2.001252in}{2.944495in}}%
\pgfpathlineto{\pgfqpoint{1.995432in}{2.948097in}}%
\pgfpathlineto{\pgfqpoint{1.989612in}{2.951699in}}%
\pgfpathlineto{\pgfqpoint{1.983792in}{2.955301in}}%
\pgfpathlineto{\pgfqpoint{1.977972in}{2.958903in}}%
\pgfpathlineto{\pgfqpoint{1.972153in}{2.962505in}}%
\pgfpathlineto{\pgfqpoint{1.966333in}{2.966107in}}%
\pgfpathlineto{\pgfqpoint{1.960513in}{2.969708in}}%
\pgfpathlineto{\pgfqpoint{1.954693in}{2.973310in}}%
\pgfpathlineto{\pgfqpoint{1.948874in}{2.976912in}}%
\pgfpathlineto{\pgfqpoint{1.943054in}{2.980514in}}%
\pgfpathlineto{\pgfqpoint{1.937234in}{2.984116in}}%
\pgfpathlineto{\pgfqpoint{1.931414in}{2.987718in}}%
\pgfpathlineto{\pgfqpoint{1.925594in}{2.991320in}}%
\pgfpathlineto{\pgfqpoint{1.919775in}{2.994922in}}%
\pgfpathlineto{\pgfqpoint{1.913955in}{2.998524in}}%
\pgfpathlineto{\pgfqpoint{1.908135in}{3.002126in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{3.005728in}}%
\pgfpathlineto{\pgfqpoint{1.896496in}{3.009329in}}%
\pgfpathlineto{\pgfqpoint{1.890676in}{3.012931in}}%
\pgfpathlineto{\pgfqpoint{1.884856in}{3.016533in}}%
\pgfpathlineto{\pgfqpoint{1.879036in}{3.020135in}}%
\pgfpathlineto{\pgfqpoint{1.873217in}{3.023737in}}%
\pgfpathlineto{\pgfqpoint{1.867397in}{3.027339in}}%
\pgfpathlineto{\pgfqpoint{1.861577in}{3.030941in}}%
\pgfpathlineto{\pgfqpoint{1.855757in}{3.034543in}}%
\pgfpathlineto{\pgfqpoint{1.849937in}{3.038145in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.041747in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{3.045349in}}%
\pgfpathlineto{\pgfqpoint{1.832478in}{3.048950in}}%
\pgfpathlineto{\pgfqpoint{1.826658in}{3.052552in}}%
\pgfpathlineto{\pgfqpoint{1.820839in}{3.056154in}}%
\pgfpathlineto{\pgfqpoint{1.815019in}{3.059756in}}%
\pgfpathlineto{\pgfqpoint{1.809199in}{3.063358in}}%
\pgfpathlineto{\pgfqpoint{1.803379in}{3.066960in}}%
\pgfpathlineto{\pgfqpoint{1.797559in}{3.070562in}}%
\pgfpathlineto{\pgfqpoint{1.791740in}{3.074164in}}%
\pgfpathlineto{\pgfqpoint{1.785920in}{3.077766in}}%
\pgfpathlineto{\pgfqpoint{1.780100in}{3.081368in}}%
\pgfpathlineto{\pgfqpoint{1.774280in}{3.084970in}}%
\pgfpathlineto{\pgfqpoint{1.768461in}{3.088571in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{1.756821in}{3.095775in}}%
\pgfpathlineto{\pgfqpoint{1.751001in}{3.099377in}}%
\pgfpathlineto{\pgfqpoint{1.745181in}{3.102979in}}%
\pgfpathlineto{\pgfqpoint{1.739362in}{3.106581in}}%
\pgfpathlineto{\pgfqpoint{1.733542in}{3.110183in}}%
\pgfpathlineto{\pgfqpoint{1.727722in}{3.113785in}}%
\pgfpathlineto{\pgfqpoint{1.721902in}{3.117387in}}%
\pgfpathlineto{\pgfqpoint{1.716083in}{3.120989in}}%
\pgfpathlineto{\pgfqpoint{1.710263in}{3.124591in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{3.128192in}}%
\pgfpathlineto{\pgfqpoint{1.698623in}{3.131794in}}%
\pgfpathlineto{\pgfqpoint{1.692804in}{3.135396in}}%
\pgfpathlineto{\pgfqpoint{1.686984in}{3.138998in}}%
\pgfpathlineto{\pgfqpoint{1.681164in}{3.142600in}}%
\pgfpathlineto{\pgfqpoint{1.675344in}{3.146202in}}%
\pgfpathlineto{\pgfqpoint{1.669524in}{3.149804in}}%
\pgfpathlineto{\pgfqpoint{1.663705in}{3.153406in}}%
\pgfpathlineto{\pgfqpoint{1.657885in}{3.157008in}}%
\pgfpathlineto{\pgfqpoint{1.652065in}{3.160610in}}%
\pgfpathlineto{\pgfqpoint{1.646245in}{3.164212in}}%
\pgfpathlineto{\pgfqpoint{1.640426in}{3.167813in}}%
\pgfpathlineto{\pgfqpoint{1.634606in}{3.171415in}}%
\pgfpathlineto{\pgfqpoint{1.628786in}{3.175017in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{3.178619in}}%
\pgfpathlineto{\pgfqpoint{1.617146in}{3.182221in}}%
\pgfpathlineto{\pgfqpoint{1.611327in}{3.185823in}}%
\pgfpathlineto{\pgfqpoint{1.605507in}{3.189425in}}%
\pgfpathlineto{\pgfqpoint{1.599687in}{3.193027in}}%
\pgfpathlineto{\pgfqpoint{1.593867in}{3.196629in}}%
\pgfpathlineto{\pgfqpoint{1.588048in}{3.200231in}}%
\pgfpathlineto{\pgfqpoint{1.582228in}{3.203832in}}%
\pgfpathlineto{\pgfqpoint{1.576408in}{3.207434in}}%
\pgfpathlineto{\pgfqpoint{1.570588in}{3.211036in}}%
\pgfpathlineto{\pgfqpoint{1.564768in}{3.214638in}}%
\pgfpathlineto{\pgfqpoint{1.558949in}{3.218240in}}%
\pgfpathlineto{\pgfqpoint{1.553129in}{3.221842in}}%
\pgfpathlineto{\pgfqpoint{1.547309in}{3.225444in}}%
\pgfpathlineto{\pgfqpoint{1.541489in}{3.229046in}}%
\pgfpathlineto{\pgfqpoint{1.535670in}{3.232648in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{3.236250in}}%
\pgfpathlineto{\pgfqpoint{1.524030in}{3.239852in}}%
\pgfpathlineto{\pgfqpoint{1.518210in}{3.243453in}}%
\pgfpathlineto{\pgfqpoint{1.512390in}{3.247055in}}%
\pgfpathlineto{\pgfqpoint{1.506571in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{1.500751in}{3.254259in}}%
\pgfpathlineto{\pgfqpoint{1.494931in}{3.257861in}}%
\pgfpathlineto{\pgfqpoint{1.489111in}{3.261463in}}%
\pgfpathlineto{\pgfqpoint{1.483292in}{3.265065in}}%
\pgfpathlineto{\pgfqpoint{1.477472in}{3.268667in}}%
\pgfpathlineto{\pgfqpoint{1.471652in}{3.272269in}}%
\pgfpathlineto{\pgfqpoint{1.465832in}{3.275871in}}%
\pgfpathlineto{\pgfqpoint{1.460013in}{3.279473in}}%
\pgfpathlineto{\pgfqpoint{1.454193in}{3.283074in}}%
\pgfpathlineto{\pgfqpoint{1.448373in}{3.286676in}}%
\pgfpathlineto{\pgfqpoint{1.442553in}{3.290278in}}%
\pgfpathlineto{\pgfqpoint{1.436733in}{3.293880in}}%
\pgfpathlineto{\pgfqpoint{1.430914in}{3.297482in}}%
\pgfpathlineto{\pgfqpoint{1.425094in}{3.301084in}}%
\pgfpathlineto{\pgfqpoint{1.419274in}{3.304686in}}%
\pgfpathlineto{\pgfqpoint{1.413454in}{3.308288in}}%
\pgfpathlineto{\pgfqpoint{1.407635in}{3.311890in}}%
\pgfpathlineto{\pgfqpoint{1.401815in}{3.315492in}}%
\pgfpathlineto{\pgfqpoint{1.395995in}{3.319094in}}%
\pgfpathlineto{\pgfqpoint{1.390175in}{3.322695in}}%
\pgfpathlineto{\pgfqpoint{1.384355in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{1.378536in}{3.329899in}}%
\pgfpathlineto{\pgfqpoint{1.372716in}{3.333501in}}%
\pgfpathlineto{\pgfqpoint{1.366896in}{3.337103in}}%
\pgfpathlineto{\pgfqpoint{1.361076in}{3.340705in}}%
\pgfpathlineto{\pgfqpoint{1.355257in}{3.344307in}}%
\pgfpathlineto{\pgfqpoint{1.349437in}{3.347909in}}%
\pgfpathlineto{\pgfqpoint{1.343617in}{3.351511in}}%
\pgfpathlineto{\pgfqpoint{1.337797in}{3.355113in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{3.358715in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{3.362316in}}%
\pgfpathlineto{\pgfqpoint{1.320338in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.314518in}{3.354712in}}%
\pgfpathlineto{\pgfqpoint{1.308698in}{3.326698in}}%
\pgfpathlineto{\pgfqpoint{1.302879in}{3.298683in}}%
\pgfpathlineto{\pgfqpoint{1.297059in}{3.270668in}}%
\pgfpathlineto{\pgfqpoint{1.291239in}{3.242653in}}%
\pgfpathlineto{\pgfqpoint{1.285419in}{3.214638in}}%
\pgfpathlineto{\pgfqpoint{1.279599in}{3.186623in}}%
\pgfpathlineto{\pgfqpoint{1.273780in}{3.158609in}}%
\pgfpathlineto{\pgfqpoint{1.267960in}{3.130594in}}%
\pgfpathlineto{\pgfqpoint{1.262140in}{3.102579in}}%
\pgfpathlineto{\pgfqpoint{1.256320in}{3.074564in}}%
\pgfpathlineto{\pgfqpoint{1.250501in}{3.046549in}}%
\pgfpathlineto{\pgfqpoint{1.244681in}{3.018534in}}%
\pgfpathlineto{\pgfqpoint{1.238861in}{2.990519in}}%
\pgfpathlineto{\pgfqpoint{1.233041in}{2.962505in}}%
\pgfpathlineto{\pgfqpoint{1.227222in}{2.934490in}}%
\pgfpathlineto{\pgfqpoint{1.221402in}{2.906475in}}%
\pgfpathlineto{\pgfqpoint{1.215582in}{2.878460in}}%
\pgfpathlineto{\pgfqpoint{1.209762in}{2.850445in}}%
\pgfpathlineto{\pgfqpoint{1.203942in}{2.822430in}}%
\pgfpathlineto{\pgfqpoint{1.198123in}{2.794416in}}%
\pgfpathlineto{\pgfqpoint{1.192303in}{2.766401in}}%
\pgfpathlineto{\pgfqpoint{1.186483in}{2.738386in}}%
\pgfpathlineto{\pgfqpoint{1.180663in}{2.710371in}}%
\pgfpathlineto{\pgfqpoint{1.174844in}{2.682356in}}%
\pgfpathlineto{\pgfqpoint{1.169024in}{2.654341in}}%
\pgfpathlineto{\pgfqpoint{1.163204in}{2.626327in}}%
\pgfpathlineto{\pgfqpoint{1.157384in}{2.598312in}}%
\pgfpathlineto{\pgfqpoint{1.151564in}{2.570297in}}%
\pgfpathlineto{\pgfqpoint{1.145745in}{2.542282in}}%
\pgfpathlineto{\pgfqpoint{1.139925in}{2.514267in}}%
\pgfpathlineto{\pgfqpoint{1.134105in}{2.486252in}}%
\pgfpathlineto{\pgfqpoint{1.128285in}{2.458237in}}%
\pgfpathlineto{\pgfqpoint{1.122466in}{2.430223in}}%
\pgfpathlineto{\pgfqpoint{1.116646in}{2.402208in}}%
\pgfpathlineto{\pgfqpoint{1.110826in}{2.374193in}}%
\pgfpathlineto{\pgfqpoint{1.105006in}{2.346178in}}%
\pgfpathlineto{\pgfqpoint{1.099186in}{2.318163in}}%
\pgfpathlineto{\pgfqpoint{1.093367in}{2.290148in}}%
\pgfpathlineto{\pgfqpoint{1.087547in}{2.262134in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{1.075907in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{1.070088in}{2.178089in}}%
\pgfpathlineto{\pgfqpoint{1.064268in}{2.150074in}}%
\pgfpathlineto{\pgfqpoint{1.058448in}{2.122059in}}%
\pgfpathlineto{\pgfqpoint{1.052628in}{2.094045in}}%
\pgfpathlineto{\pgfqpoint{1.046809in}{2.066030in}}%
\pgfpathlineto{\pgfqpoint{1.040989in}{2.038015in}}%
\pgfpathlineto{\pgfqpoint{1.035169in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.029349in}{1.981985in}}%
\pgfpathlineto{\pgfqpoint{1.023529in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{1.017710in}{1.925955in}}%
\pgfpathlineto{\pgfqpoint{1.011890in}{1.897941in}}%
\pgfpathlineto{\pgfqpoint{1.006070in}{1.869926in}}%
\pgfpathlineto{\pgfqpoint{1.000250in}{1.841911in}}%
\pgfpathlineto{\pgfqpoint{0.994431in}{1.813896in}}%
\pgfpathlineto{\pgfqpoint{0.988611in}{1.785881in}}%
\pgfpathlineto{\pgfqpoint{0.982791in}{1.757866in}}%
\pgfpathlineto{\pgfqpoint{0.976971in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{0.971151in}{1.701837in}}%
\pgfpathlineto{\pgfqpoint{0.965332in}{1.673822in}}%
\pgfpathlineto{\pgfqpoint{0.959512in}{1.645807in}}%
\pgfpathlineto{\pgfqpoint{0.953692in}{1.617792in}}%
\pgfpathlineto{\pgfqpoint{0.947872in}{1.589777in}}%
\pgfpathlineto{\pgfqpoint{0.942053in}{1.561763in}}%
\pgfpathlineto{\pgfqpoint{0.936233in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{0.930413in}{1.505733in}}%
\pgfpathlineto{\pgfqpoint{0.924593in}{1.477718in}}%
\pgfpathlineto{\pgfqpoint{0.918773in}{1.449703in}}%
\pgfpathlineto{\pgfqpoint{0.912954in}{1.421688in}}%
\pgfpathlineto{\pgfqpoint{0.907134in}{1.393673in}}%
\pgfpathlineto{\pgfqpoint{0.901314in}{1.365659in}}%
\pgfpathlineto{\pgfqpoint{0.895494in}{1.337644in}}%
\pgfpathlineto{\pgfqpoint{0.889675in}{1.309629in}}%
\pgfpathlineto{\pgfqpoint{0.883855in}{1.281614in}}%
\pgfpathlineto{\pgfqpoint{0.878035in}{1.253599in}}%
\pgfpathlineto{\pgfqpoint{0.872215in}{1.225584in}}%
\pgfpathlineto{\pgfqpoint{0.866395in}{1.197570in}}%
\pgfpathlineto{\pgfqpoint{0.860576in}{1.169555in}}%
\pgfpathlineto{\pgfqpoint{0.854756in}{1.141540in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{1.085510in}}%
\pgfpathlineto{\pgfqpoint{0.837297in}{1.057495in}}%
\pgfpathlineto{\pgfqpoint{0.831477in}{1.029481in}}%
\pgfpathlineto{\pgfqpoint{0.825657in}{1.001466in}}%
\pgfpathlineto{\pgfqpoint{0.819837in}{0.973451in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{0.945436in}}%
\pgfpathlineto{\pgfqpoint{0.808198in}{0.917421in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{0.889406in}}%
\pgfpathlineto{\pgfqpoint{0.796558in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{0.790738in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{0.784919in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{0.779099in}{0.777347in}}%
\pgfpathlineto{\pgfqpoint{0.773279in}{0.749332in}}%
\pgfpathlineto{\pgfqpoint{0.767459in}{0.721317in}}%
\pgfpathlineto{\pgfqpoint{0.761640in}{0.693302in}}%
\pgfpathlineto{\pgfqpoint{0.755820in}{0.665288in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.756562pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{1.320338in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{1.326158in}{3.362316in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.840981in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.840981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

